A diversity of dusty AGN tori: Data release for the VLTI/MIDI AGN Large Program and first results for 23 galaxies

The AGN-heated dust distribution (the "torus") is increasingly recognized not only as the absorber required in unifying models, but as a tracer for the reservoir that feeds the nuclear Super-Massive Black Hole. Yet, even its most basic structural properties (such as its extent, geometry and elongation) are unknown for all but a few archetypal objects. Since most AGNs are unresolved in the mid-infrared, we utilize the MID-infrared interferometric Instrument (MIDI) at the Very Large Telescope Interferometer (VLTI) that is sensitive to structures as small as a few milli-arcseconds (mas). We present here an extensive amount of new interferometric observations from the MIDI AGN Large Program (2009 - 2011) and add data from the archive to give a complete view of the existing MIDI observations of AGNs. Additionally, we have obtained high-quality mid-infrared spectra from VLT/VISIR. We present correlated and total flux spectra for 23 AGNs and derive flux and size estimates at 12 micron using simple axisymmetric geometrical models. Perhaps the most surprising result is the relatively high level of unresolved flux and its large scatter: The median "point source fraction" is 70 % for type 1 and 47 % for type 2 AGNs meaning that a large part of the flux is concentrated on scales smaller than about 5 mas (0.1 - 10 pc). Among sources observed with similar spatial resolution, it varies from 20 % - 100 %. For 18 of the sources, two nuclear components can be distinguished in the radial fits. While these models provide good fits to all but the brightest sources, significant elongations are detected in eight sources. The half-light radii of the fainter sources are smaller than expected from the size ~ L^0.5 scaling of the bright sources and show a large scatter, especially when compared to the relatively tight size--luminosity relation in the near-infrared.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-12-02: U2U4} \\
01:50:44 &  1 &  8000 &  88 &  79 & P & FT\_OF & 1.3 & 1.4 &  1 &  5596 &  0.52 & 1/1 &  1 & 02:43:22 &      0.1\\
02:02:25 &  1 &  8000 &  87 &  78 & P & FT\_OF & 1.3 & 1.3 &  1 &  6680 &  0.53 & 0/0 & -1 & 02:43:22 &      0.1\\
02:06:02 &  1 &  8000 &  86 &  78 & P & FT\_OF & 1.3 & 1.3 &  1 &  6263 &  0.63 & 0/0 & -1 & 02:43:22 &      0.1\\
02:10:22 &  0 &  8000 &  86 &  78 & P & FT\_OF & 1.4 & 1.2 &  1 &  5849 &  0.59 & 2/2 &  0 & 02:43:22 &      0.1\\
\hline
\multicolumn{15}{l}{2010-01-02: U3U4} \\
01:05:48 &  1 &  4000 &  43 & 104 & P & FT\_OF & 1.6 & 1.1 &  1 &  3708 &  0.53 & 1/1 &  0 & 01:29:47 &      0.2\\
01:16:41 &  0 &  4000 &  41 & 104 & P & FT\_OF & 1.6 & 1.2 &  1 &  3502 &  0.52 & 0/0 & -1 & 01:29:47 &      0.3\\
\hline
\multicolumn{15}{l}{2010-08-24: U1U2} \\
06:31:24 &  0 &  8000 &  43 &  26 & P & FT\_OF & 1.3 & 0.7 &  1 &  5877 &  0.50 & 1/1 &  0 & 06:49:02 &      0.1\\
08:05:13 &  0 &  8000 &  50 &  34 & P & FT\_OF & 1.3 & 0.8 &  1 &  5994 &  0.52 & 0/0 & -1 & 08:16:12 &      0.1\\
08:28:00 & -1 &  8000 &  51 &  35 & P & FT\_OF & 1.3 & 0.8 &  0 &   450 &  0.95 & 0/0 & -1 & 08:16:12 &      0.1\\
08:35:12 & -1 &  8000 &  52 &  35 & P & FT\_OF & 1.3 & 0.8 &  0 &    -1 & -1.00 & 1/1 &  0 & 08:54:04 &      0.1\\
09:55:32 &  0 &  8000 &  55 &  36 & P & FT\_OF & 1.7 & 0.8 &  1 &  4735 &  0.47 & 0/0 & -1 & 10:03:32 &      0.3\\
\hline
\multicolumn{15}{l}{2010-08-25: U2U3} \\
05:54:21 &  1 & 12000 &  34 &  40 & P & FT\_OF & 1.4 & 0.7 &  1 &  9915 &  0.53 & 1/1 &  1 & 05:30:03 &     -0.1\\
06:07:54 &  0 & 12000 &  35 &  42 & P & FT\_OF & 1.3 & 0.8 &  1 & 10519 &  0.54 & 0/0 & -1 & 05:30:03 &     -0.1\\
09:17:13 &  1 & 12000 &  46 &  46 & P & FT\_OF & 1.5 & 1.2 &  1 & 10303 &  0.50 & 1/1 &  1 & 08:58:01 &      0.3\\
09:30:53 &  0 & 12000 &  46 &  45 & P & FT\_OF & 1.5 & 0.8 &  1 & 10263 &  0.49 & 0/0 & -1 & 08:58:01 &      0.3\\
\hline
\multicolumn{15}{l}{2010-08-26: U3U4} \\
06:03:56 &  0 &  8000 &  62 & 110 & P & FT\_OF & 1.3 & 0.7 &  1 &  6062 &  0.58 & 2/1 &  1 & 06:34:57 &      0.1\\
06:22:26 & -1 &  8000 &  62 & 109 & P & OBS\_F & 1.3 & 0.9 &  0 &    -1 & -1.00 & 0/0 & -1 &        - &   -999.0\\
06:25:55 & -1 &  8000 &  62 & 109 & P & FT\_OF & 1.3 & 0.9 &  0 &    -1 & -1.00 & 0/0 & -1 & 06:34:57 &      0.1\\
\hline
\multicolumn{15}{l}{2010-08-28: U1U4} \\
06:30:22 &  1 &  8000 & 117 &  66 & P & FT\_OF & 1.3 & 0.8 &  1 &  6029 &  0.50 & 2/1 &  1 & 05:31:16 &     -0.1\\
06:41:07 &  0 & 12000 & 119 &  66 & P & FT\_OF & 1.3 & 0.7 &  1 &  8437 &  0.52 & 1/1 &  1 & 05:31:16 &     -0.1\\
09:23:27 &  1 &  4000 & 127 &  58 & P & FT\_OF & 1.6 & 0.9 &  1 &  2894 &  0.46 & 0/0 & -1 & 09:06:16 &      0.3\\
09:25:55 &  1 &  8000 & 126 &  58 & P & FT\_OF & 1.6 & 1.0 &  1 &  6451 &  0.37 & 1/1 &  1 & 09:06:16 &      0.3\\
09:39:12 &  0 & 12000 & 125 &  57 & P & FT\_OF & 1.7 & 1.1 &  1 &  9548 &  0.47 & 1/1 &  1 & 09:06:16 &      0.4\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2007-10-22: U3U4} \\
04:06:30 &  1 &  8000 &  62 & 113 & P & FT\_OF & 1.0 & 0.8 &  1 &  1762 &  0.59 & 0/0 & -1 & 23:44:01 &     -0.2\\
04:22:17 &  0 &  8000 &  62 & 115 & P & FT\_OF & 1.0 & 0.8 &  1 &  1287 &  0.41 & 0/0 & -1 & 23:44:01 &     -0.2\\
\hline
\multicolumn{15}{l}{2007-10-23: U3U4} \\
01:53:39 &  0 &  8000 &  56 &  94 & P & FT\_OF & 1.1 & 1.2 &  1 &  6154 &  0.49 & 0/0 & -1 & 02:43:50 &     -0.0\\
03:41:12 &  1 &  8000 &  62 & 109 & P & FT\_OF & 1.0 & 0.9 &  1 &  6850 &  0.57 & 0/0 & -1 & 02:43:50 &     -0.1\\
03:57:08 &  1 &  8000 &  62 & 112 & P & FT\_OF & 1.0 & 0.8 &  1 &  6446 &  0.56 & 0/0 & -1 & 02:43:50 &     -0.1\\
04:13:58 &  0 &  8000 &  62 & 114 & P & FT\_OF & 1.0 & 0.8 &  1 &  6947 &  0.55 & 0/0 & -1 & 02:43:50 &     -0.1\\
\hline
\multicolumn{15}{l}{2007-10-24: U2U3} \\
04:00:08 &  0 &  8000 &  45 &  43 & P & FT\_OF & 1.0 & 1.5 &  1 &  6710 &  0.59 & 0/0 & -1 & 02:30:02 &     -0.0\\
\hline
\multicolumn{15}{l}{2007-10-25: U2U3} \\
04:27:44 &  0 &  8000 &  44 &  46 & P & FT\_OF & 1.0 & 1.7 &  1 &  6983 &  0.47 & 0/0 & -1 & 03:47:41 &     -0.2\\
\hline
\multicolumn{15}{l}{2009-08-01: U3U4} \\
06:30:35 &  1 &  8000 &  50 &  86 & P & FT\_OF & 1.2 & 0.7 &  1 &  7401 &  0.49 & 1/1 &  0 & 07:04:12 &      0.1\\
06:43:27 &  1 &  8000 &  52 &  89 & P & FT\_OF & 1.2 & 0.6 &  1 &  7276 &  0.51 & 1/1 &  0 & 07:04:12 &      0.0\\
07:27:41 &  0 &  8000 &  57 &  95 & P & FT\_OF & 1.1 & 0.5 &  1 &  7426 &  0.53 & 1/1 &  1 & 07:04:12 &     -0.1\\
07:47:16 &  0 &  8000 &  58 &  98 & P & FT\_OF & 1.1 & 0.6 &  1 &  7495 &  0.54 & 1/1 &  1 & 07:04:12 &     -0.1\\
08:48:46 &  1 &  8000 &  61 & 107 & P & FT\_OF & 1.0 & 0.5 &  1 &  7434 &  0.57 & 1/1 &  1 & 08:29:02 &     -0.1\\
09:37:01 &  1 &  8000 &  62 & 114 & P & FT\_OF & 1.0 & 0.6 &  1 &  7424 &  0.54 & 1/1 &  1 & 08:29:02 &     -0.1\\
09:48:38 &  0 &  8000 &  62 & 116 & P & FT\_OF & 1.0 & 0.8 &  1 &  7423 &  0.58 & 1/1 &  1 & 08:29:02 &     -0.1\\
\hline
\multicolumn{15}{l}{2009-08-02: U1U2} \\
06:24:57 &  1 &  8000 &  56 &   5 & P & FT\_OF & 1.2 & 0.4 &  1 &  7533 &  0.52 & 1/1 &  1 & 06:55:40 &      0.1\\
06:36:38 &  1 &  8000 &  56 &   7 & P & FT\_OF & 1.2 & 0.5 &  1 &  7506 &  0.51 & 1/1 &  1 & 06:55:40 &      0.0\\
07:13:22 &  0 &  8000 &  56 &  12 & P & FT\_OF & 1.1 & 0.6 &  1 &  7521 &  0.55 & 1/1 &  1 & 06:55:40 &     -0.1\\
07:25:15 &  0 &  8000 &  56 &  13 & P & FT\_OF & 1.1 & 0.6 &  1 &  7476 &  0.52 & 1/1 &  1 & 06:55:40 &     -0.1\\
08:20:57 &  1 &  8000 &  55 &  21 & P & FT\_OF & 1.0 & 0.6 &  1 &  7503 &  0.49 & 1/1 &  1 & 08:03:38 &     -0.1\\
08:32:46 &  0 &  8000 &  55 &  22 & P & FT\_OF & 1.0 & 0.7 &  1 &  7445 &  0.55 & 1/1 &  1 & 08:03:38 &     -0.1\\
09:44:35 &  1 &  8000 &  54 &  31 & P & FT\_OF & 1.0 & 0.7 &  1 &  7539 &  0.53 & 1/1 &  1 & 08:03:38 &     -0.1\\
09:56:04 &  0 &  8000 &  54 &  32 & P & FT\_OF & 1.0 & 0.7 &  1 &  7317 &  0.55 & 1/1 &  1 & 08:03:38 &     -0.1\\
\hline
\multicolumn{15}{l}{2009-08-03: U1U3} \\
06:23:43 &  1 &  8000 & 102 &  10 & P & FT\_OF & 1.2 & 0.7 &  1 &  4137 &  0.47 & 0/0 & -1 & 07:11:18 &      0.1\\
06:35:26 &  1 &  8000 & 102 &  12 & P & FT\_OF & 1.2 & 0.7 &  1 &  2995 &  0.56 & 0/0 & -1 & 07:11:18 &      0.1\\
06:50:23 &  0 &  8000 & 102 &  15 & P & FT\_OF & 1.2 & 0.8 &  1 &  1131 &  0.47 & 0/0 & -1 & 07:11:18 &      0.0\\
07:31:26 &  1 &  8000 & 102 &  21 & P & FT\_OF & 1.1 & 1.1 &  1 &  6071 &  0.59 & 0/0 & -1 & 07:11:18 &     -0.0\\
07:43:00 &  0 &  8000 & 102 &  22 & P & FT\_OF & 1.1 & 1.1 &  1 &  6463 &  0.49 & 0/0 & -1 & 07:11:18 &     -0.1\\
08:44:53 &  1 &  8000 & 100 &  31 & P & FT\_OF & 1.0 & 1.0 &  1 &  5967 &  0.53 & 0/0 & -1 & 08:22:19 &     -0.1\\
08:56:51 &  1 &  8000 & 100 &  32 & P & FT\_OF & 1.0 & 0.9 &  1 &  6897 &  0.59 & 0/0 & -1 & 08:22:19 &     -0.1\\
09:00:32 &  1 &  8000 & 100 &  33 & P & FT\_OF & 1.0 & 1.0 &  1 &  5654 &  0.64 & 0/0 & -1 & 08:22:19 &     -0.1\\
09:40:12 &  0 &  8000 &  98 &  37 & P & FT\_OF & 1.0 & 0.8 &  1 &  6755 &  0.63 & 0/0 & -1 & 08:22:19 &     -0.1\\
09:51:51 &  0 &  8000 &  97 &  38 & P & FT\_OF & 1.0 & 0.9 &  1 &  6098 &  0.62 & 0/0 & -1 & 08:22:19 &     -0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & Good? & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-08-04: U1U4} \\
05:33:06 &  1 &  8000 & 121 &  24 & P & FT\_OF & 1.4 & 0.5 &  1 &  6855 &  0.51 & 1/1 &  0 & 05:11:14 &     -0.2\\
05:44:45 &  0 &  8000 & 122 &  26 & P & FT\_OF & 1.4 & 0.6 &  1 &  6712 &  0.54 & 1/1 &  0 & 05:11:14 &     -0.3\\
06:25:05 &  1 &  8000 & 125 &  35 & P & FT\_OF & 1.2 & 0.6 &  1 &  7204 &  0.52 & 1/1 &  1 & 06:57:51 &      0.1\\
06:36:31 &  1 &  8000 & 126 &  37 & P & FT\_OF & 1.2 & 0.7 &  1 &  7007 &  0.50 & 1/1 &  1 & 06:57:51 &      0.0\\
07:17:02 &  0 &  8000 & 128 &  45 & P & FT\_OF & 1.1 & 0.7 &  1 &  7500 &  0.56 & 1/1 &  1 & 06:57:51 &     -0.0\\
07:28:21 &  0 &  8000 & 129 &  47 & P & FT\_OF & 1.1 & 0.8 &  1 &  7329 &  0.58 & 1/1 &  1 & 06:57:51 &     -0.1\\
08:30:20 &  1 &  8000 & 130 &  57 & P & FT\_OF & 1.0 & 0.9 &  1 &  7300 &  0.56 & 1/1 &  1 & 08:08:22 &     -0.1\\
09:08:35 &  0 &  8000 & 128 &  62 & P & FT\_OF & 1.0 & 1.1 &  1 &  7438 &  0.61 & 1/1 &  1 & 08:08:22 &     -0.1\\
\hline
\multicolumn{15}{l}{2010-10-18: U1U3} \\
01:31:49 &  0 &  8000 & 102 &  11 & P & FT\_OF & 1.2 & 0.8 &  1 &  5718 &  0.53 & 0/0 & -1 & 00:55:13 &     -0.2\\
02:29:21 &  1 &  8000 & 102 &  20 & P & FT\_OF & 1.1 & 0.8 &  1 &  5822 &  0.60 & 0/0 & -1 & 03:02:35 &      0.0\\
02:40:59 &  0 &  8000 & 102 &  22 & P & FT\_OF & 1.1 & 0.9 &  1 &  6147 &  0.57 & 0/0 & -1 & 03:02:35 &      0.0\\
\hline
\multicolumn{15}{l}{2010-10-18: U3U4} \\
06:05:27 &  0 &  8000 &  60 & 130 & P & FT\_OF & 1.1 & 0.6 &  1 &  6663 &  0.56 & 0/0 & -1 & 05:35:02 &      0.1\\
06:16:50 &  0 &  8000 &  59 & 132 & P & FT\_OF & 1.2 & 0.8 &  1 &  6411 &  0.49 & 0/0 & -1 & 06:40:32 &     -0.1\\
07:01:16 &  1 &  8000 &  57 & 142 & P & FT\_OF & 1.3 & 0.7 &  1 &  6198 &  0.49 & 0/0 & -1 & 07:36:24 &     -0.1\\
07:15:35 &  1 &  8000 &  56 & 145 & P & FT\_OF & 1.4 & 0.8 &  1 &  2780 &  0.65 & 0/0 & -1 & 07:36:24 &     -0.0\\
07:56:54 &  0 &  8000 &  54 & 155 & P & FT\_OF & 1.6 & 0.7 &  1 &  6748 &  0.44 & 0/0 & -1 & 07:36:24 &      0.2\\
08:08:25 &  0 &  8000 &  53 & 158 & P & FT\_OF & 1.7 & 0.7 &  1 &  5810 &  0.51 & 0/0 & -1 & 07:36:24 &      0.3\\
\hline
\multicolumn{15}{l}{2010-10-19: U2U4} \\
00:54:15 &  1 &  8000 &  76 &  47 & P & FT\_OF & 1.3 & 0.6 &  1 &  6202 &  0.45 & 0/0 & -1 & 01:33:35 &      0.1\\
01:05:42 & -1 &  8000 &  78 &  50 & P & FT\_OF & 1.3 & 0.5 &  0 &   147 &  0.96 & 0/0 & -1 & 01:33:35 &      0.1\\
01:17:17 &  1 &  8000 &  79 &  53 & P & FT\_OF & 1.2 & 0.8 &  1 &  7075 &  0.55 & 0/0 & -1 & 01:33:35 &      0.0\\
01:52:05 &  0 &  8000 &  83 &  60 & P & FT\_OF & 1.2 & 0.6 &  1 &  6131 &  0.64 & 0/0 & -1 & 01:33:35 &     -0.1\\
02:03:33 &  0 &  8000 &  84 &  62 & P & FT\_OF & 1.1 & 0.6 &  1 &  5702 &  0.50 & 0/0 & -1 & 01:33:35 &     -0.1\\
02:44:04 &  1 &  8000 &  87 &  69 & P & FT\_OF & 1.1 & 0.6 &  1 &  7080 &  0.62 & 0/0 & -1 & 03:16:18 &      0.0\\
02:55:32 &  1 &  8000 &  88 &  71 & P & FT\_OF & 1.1 & 0.6 &  1 &  6758 &  0.56 & 0/0 & -1 & 03:16:18 &      0.0\\
03:37:02 &  0 &  8000 &  89 &  78 & P & FT\_OF & 1.0 & 0.7 &  1 &  6223 &  0.54 & 0/0 & -1 & 03:16:18 &      0.0\\
03:48:25 &  0 &  8000 &  89 &  79 & P & FT\_OF & 1.0 & 0.7 &  1 &  3506 &  0.61 & 0/0 & -1 & 03:16:18 &     -0.0\\
04:00:03 &  0 &  8000 &  89 &  81 & P & FT\_OF & 1.0 & 0.7 &  1 &  3498 &  0.53 & 0/0 & -1 & 04:14:29 &     -0.1\\
04:34:18 &  1 &  8000 &  88 &  86 & P & FT\_OF & 1.0 & 0.7 &  1 &  7168 &  0.48 & 0/0 & -1 & 05:06:19 &      0.0\\
04:45:36 &  1 &  8000 &  87 &  88 & P & FT\_OF & 1.0 & 0.7 &  1 &  7221 &  0.59 & 0/0 & -1 & 05:06:19 &      0.0\\
05:26:08 &  0 &  8000 &  84 &  95 & P & FT\_OF & 1.1 & 0.8 &  1 &  6712 &  0.56 & 0/0 & -1 & 05:06:19 &      0.1\\
05:37:26 &  0 &  8000 &  83 &  96 & P & FT\_OF & 1.1 & 0.8 &  1 &  6287 &  0.56 & 0/0 & -1 & 05:06:19 &      0.1\\
06:17:16 &  0 &  8000 &  78 & 103 & P & FT\_OF & 1.2 & 0.7 &  1 &  5615 &  0.59 & 0/0 & -1 & 05:58:56 &      0.0\\
\hline
\multicolumn{15}{l}{2010-11-27: U1U4} \\
00:41:56 &  0 &  8000 & 130 &  54 & P & FT\_OF & 1.0 & 0.7 &  1 &  7111 &  0.56 & 0/0 & -1 & 00:09:18 &     -0.0\\
00:53:34 &  0 &  8000 & 130 &  56 & P & FT\_OF & 1.0 & 0.6 &  1 &  6397 &  0.51 & 0/0 & -1 & 01:19:26 &     -0.1\\
01:38:47 &  1 &  8000 & 128 &  62 & P & FT\_OF & 1.0 & 0.9 &  1 &  7066 &  0.54 & 0/0 & -1 & 02:09:55 &      0.0\\
01:50:14 & -1 &  8000 & 127 &  64 & P & FT\_OF & 1.0 & 0.8 &  0 &   319 &  1.32 & 0/0 & -1 & 02:09:55 &      0.0\\
02:30:52 &  0 &  8000 & 123 &  70 & P & FT\_OF & 1.1 & 1.2 &  1 &  7219 &  0.55 & 0/0 & -1 & 02:09:55 &      0.0\\
03:00:51 &  1 &  8000 & 119 &  73 & P & FT\_OF & 1.1 & 1.0 &  1 &  6591 &  0.58 & 0/0 & -1 & 03:21:44 &     -0.1\\
03:39:47 &  0 &  8000 & 111 &  79 & P & FT\_OF & 1.2 & 0.7 &  1 &  7057 &  0.51 & 0/0 & -1 & 03:21:44 &      0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2003-06-14: U1U3} \\
10:04:07 & -1 & 12000 &  78 & 179 & P & OBS\_F & 0.0 & 0.5 & -1 &    -1 & -1.00 & 1/1 &  0 & 09:37:19 &      0.0\\
10:22:54 & -1 &  9000 &  78 &   3 & P & OBS\_F & 0.0 & 0.6 & -1 &    -1 & -1.00 & 1/1 &  0 & 09:37:19 &      0.0\\
\hline
\multicolumn{15}{l}{2003-06-15: U1U3} \\
09:56:54 & -1 & 14000 &  78 & 179 & P & OBS\_F & 0.0 & 0.5 & -1 &    -1 & -1.00 & 1/1 &  0 & 09:34:22 &      0.0\\
10:10:12 & -1 & 15000 &  78 &   1 & P & OBS\_F & 0.0 & 0.5 & -1 &    -1 & -1.00 & 1/1 &  0 & 09:34:22 &      0.0\\
\hline
\multicolumn{15}{l}{2003-11-08: U2U3} \\
04:48:28 & -1 & 12000 &  45 &  44 & P & OBS\_F & 1.1 & 0.8 & -1 &    -1 & -1.00 & 1/1 &  0 & 05:17:54 &     -0.3\\
05:57:11 & -1 & 12000 &  46 &  45 & P & OBS\_F & 1.2 & 0.6 & -1 &    -1 & -1.00 & 1/1 &  0 & 05:17:54 &     -0.1\\
07:01:56 & -1 &  8000 &  45 &  44 & P & OBS\_F & 1.5 & 0.7 & -1 &    -1 & -1.00 & 1/1 &  0 & 05:17:54 &      0.1\\
\hline
\multicolumn{15}{l}{2003-11-09: U2U3} \\
06:57:30 & -1 & 10000 &  45 &  44 & P & OBS\_F & 1.5 & 0.6 & -1 &    -1 & -1.00 & 1/1 &  0 & 06:21:17 &     -0.3\\
07:13:37 & -1 & 10000 &  45 &  44 & P & OBS\_F & 1.6 & 0.7 & -1 &    -1 & -1.00 & 1/1 &  0 & 06:21:17 &     -0.2\\
\hline
\multicolumn{15}{l}{2005-11-11: U1U4} \\
01:19:25 &  0 &  8000 &  90 &  49 & G & OBS\_F & 1.4 & 0.8 &  1 &  3402 &  0.31 & 1/1 &  0 & 01:52:40 &      0.2\\
02:22:00 &  0 &  8000 & 109 &  57 & G & OBS\_F & 1.2 & 0.9 &  1 &  2990 &  0.43 & 1/1 &  0 & 02:50:58 &      0.1\\
03:20:29 &  0 &  8000 & 122 &  61 & G & OBS\_F & 1.1 & 0.8 &  1 &  3529 &  0.36 & 1/1 &  1 & 03:49:58 &     -0.1\\
04:26:29 &  0 &  8000 & 129 &  63 & G & OBS\_F & 1.1 & 0.9 &  1 &  3371 &  0.27 & 0/0 & -1 & 03:49:58 &     -0.1\\
\hline
\multicolumn{15}{l}{2005-11-12: U1U3} \\
00:57:41 &  0 &  8000 &  79 &  10 & G & OBS\_F & 1.5 & 0.8 &  1 &  3122 &  0.24 & 1/1 &  1 & 01:26:16 &      0.3\\
02:02:38 &  0 &  8000 &  84 &  21 & G & OBS\_F & 1.2 & 0.8 &  1 &  3721 &  0.30 & 1/1 &  1 & 02:32:14 &      0.1\\
03:02:58 &  0 &  8000 &  90 &  29 & G & OBS\_F & 1.1 & 0.7 &  1 &  3934 &  0.29 & 1/1 &  1 & 02:32:14 &     -0.0\\
04:05:16 &  0 &  8000 &  96 &  35 & G & OBS\_F & 1.1 & 0.8 &  1 &  4151 &  0.36 & 1/1 &  1 & 03:34:20 &     -0.1\\
\hline
\multicolumn{15}{l}{2005-11-13: U2U3} \\
00:39:06 &  0 &  8000 &  33 &  15 & G & OBS\_F & 1.6 & 0.6 &  1 &  7323 &  0.27 & 1/1 &  1 & 01:09:12 &      0.4\\
01:37:49 &  0 &  8000 &  36 &  27 & G & OBS\_F & 1.3 & 0.9 &  1 &  7279 &  0.35 & 1/1 &  1 & 01:09:12 &      0.0\\
02:36:19 &  0 &  8000 &  40 &  36 & G & OBS\_F & 1.2 & 0.7 &  1 &  7353 &  0.31 & 1/1 &  1 & 02:07:18 &     -0.0\\
\hline
\multicolumn{15}{l}{2005-11-14: U2U4} \\
01:22:31 &  0 &  8000 &  69 &  79 & G & OBS\_F & 1.4 & 1.1 &  1 &  7274 &  0.40 & 2/2 &  1 & 02:01:35 &      0.2\\
03:38:35 &  0 &  8000 &  88 &  82 & G & OBS\_F & 1.1 & 1.4 &  1 &  3194 &  0.67 & 1/1 &  1 & 04:11:29 &     -0.1\\
04:46:09 &  0 &  8000 &  87 &  81 & G & OBS\_F & 1.1 & 1.0 &  1 &  6935 &  0.39 & 1/1 &  1 & 04:11:29 &     -0.1\\
\hline
\multicolumn{15}{l}{2005-11-22: U2U4} \\
01:05:09 &  0 &  8000 &  72 &  80 & G & OBS\_F & 1.3 & 0.7 &  1 &  7389 &  0.38 & 1/1 &  1 & 00:31:21 &      0.0\\
\hline
\multicolumn{15}{l}{2005-12-26: U2U3} \\
02:14:44 &  0 &  8000 &  46 &  45 & G & OBS\_F & 1.2 & 1.2 &  1 &  7489 &  0.29 & 1/1 &  1 & 02:44:39 &     -0.4\\
\hline
\multicolumn{15}{l}{2006-07-07: U1U4} \\
09:32:11 &  0 &  8000 &  88 &  48 & G & FT\_OF & 1.5 & 1.4 &  1 &  3356 &  0.37 & 1/1 &  1 & 09:04:35 &      0.1\\
\hline
\multicolumn{15}{l}{2006-07-09: U2U4} \\
09:11:46 &  0 &  8000 &  59 &  78 & G & FT\_OF & 1.6 & 0.6 &  1 &  3724 &  0.34 & 1/1 &  1 & 08:45:40 &      0.1\\
\hline
\multicolumn{15}{l}{2006-07-11: U3U4} \\
09:06:49 &  0 &  8000 &  52 & 112 & G & FT\_OF & 1.5 & 1.0 &  1 &  3464 &  0.33 & 1/1 &  0 & 09:34:05 &      0.3\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & Good? & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\multicolumn{15}{l}{2007-10-07: E0G0} \\
06:04:14 &  1 &  8000 &  15 &  72 & P & FT\_OF & 1.1 & 2.0 &  1 &  6466 &  0.45 & 0/0 & -1 & 06:37:22 &     -0.1\\
06:08:04 &  0 &  8000 &  15 &  72 & P & FT\_OF & 1.1 & 2.0 &  1 &  6593 &  0.42 & 1/1 &  0 & 06:37:22 &     -0.1\\
07:06:35 &  1 &  8000 &  15 &  72 & P & FT\_OF & 1.1 & 1.7 &  1 &  6916 &  0.41 & 0/0 & -1 & 06:37:22 &     -0.1\\
07:10:28 &  0 &  8000 &  15 &  72 & P & FT\_OF & 1.1 & 1.9 &  1 &  6494 &  0.39 & 1/1 &  0 & 06:37:22 &     -0.1\\
08:09:51 &  1 &  8000 &  15 &  71 & P & FT\_OF & 1.2 & 1.9 &  1 &  7070 &  0.43 & 0/0 & -1 & 07:45:02 &     -0.2\\
08:13:45 &  0 &  8000 &  15 &  71 & P & FT\_OF & 1.3 & 2.1 &  1 &  6731 &  0.47 & 1/1 &  0 & 07:45:02 &     -0.2\\
08:52:57 &  1 &  8000 &  13 &  70 & P & FT\_OF & 1.4 & 1.7 &  1 &  6805 &  0.36 & 0/0 & -1 & 09:18:41 &      0.0\\
08:56:48 &  0 &  8000 &  13 &  70 & P & FT\_OF & 1.4 & 1.7 &  1 &  6852 &  0.40 & 1/1 &  0 & 09:18:41 &      0.1\\
09:37:35 & -1 &  8000 &  12 &  67 & P & FT\_OF & 1.7 & 1.4 &  0 &    44 &  1.30 & 0/0 & -1 & 09:18:41 &      0.3\\
\hline
\multicolumn{15}{l}{2007-10-08: G0H0} \\
05:09:01 &  0 &  8000 &  29 &  71 & P & FT\_OF & 1.1 & 1.3 &  1 &  2587 &  0.47 & 0/0 & -1 & 04:34:38 &     -0.0\\
05:13:07 &  1 &  8000 &  29 &  71 & P & FT\_OF & 1.1 & 1.2 &  1 &  1735 &  0.59 & 0/0 & -1 & 05:48:11 &     -0.0\\
05:17:10 &  1 &  8000 &  29 &  71 & P & FT\_OF & 1.1 & 1.1 &  1 &  1574 &  0.44 & 0/0 & -1 & 05:48:11 &     -0.0\\
05:21:25 &  0 &  8000 &  29 &  71 & P & FT\_OF & 1.1 & 1.1 &  1 &  1040 &  0.61 & 1/1 &  0 & 05:48:11 &     -0.0\\
06:12:14 &  1 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.5 &  1 &  2395 &  0.32 & 0/0 & -1 & 05:48:11 &     -0.1\\
06:15:59 &  0 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.6 &  1 &  3346 &  0.57 & 0/0 & -1 & 05:48:11 &     -0.1\\
06:20:58 &  1 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.7 &  1 &  3620 &  0.40 & 1/1 &  0 & 06:45:43 &     -0.2\\
06:31:48 &  0 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.8 &  1 &  2549 &  0.46 & 0/0 & -1 & 06:45:43 &     -0.2\\
07:03:08 & -1 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.7 &  0 &   329 &  0.83 & 0/0 & -1 & 06:45:43 &     -0.1\\
07:07:36 &  1 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.7 &  1 &  3616 &  0.45 & 0/0 & -1 & 06:45:43 &     -0.1\\
07:11:30 &  0 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.7 &  1 &  2901 &  0.47 & 0/0 & -1 & 06:45:43 &     -0.1\\
07:15:16 &  1 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.6 &  1 &  2468 &  0.61 & 0/0 & -1 & 07:44:12 &     -0.3\\
07:19:22 &  0 &  8000 &  31 &  72 & P & FT\_OF & 1.1 & 1.4 &  1 &  2012 &  0.44 & 1/1 &  0 & 07:44:12 &     -0.3\\
\hline
08:01:29 &  1 &  8000 &  30 &  71 & P & FT\_OF & 1.2 & 1.0 &  1 &  2525 &  0.59 & 0/0 & -1 & 07:44:12 &     -0.2\\
08:05:26 &  0 &  8000 &  30 &  71 & P & FT\_OF & 1.2 & 0.9 &  1 &  2442 &  0.44 & 0/0 & -1 & 07:44:12 &     -0.2\\
08:09:10 & -1 &  8000 &  30 &  71 & P & FT\_OF & 1.3 & 1.0 &  0 &   132 &  1.05 & 0/0 & -1 & 08:28:09 &     -0.5\\
08:12:56 &  0 &  8000 &  29 &  71 & P & FT\_OF & 1.3 & 1.0 &  1 &  5417 &  0.39 & 0/0 & -1 & 08:28:09 &     -0.5\\
08:16:46 & -1 &  8000 &  29 &  71 & P & FT\_OF & 1.3 & 1.0 &  0 &   475 &  0.74 & 0/0 & -1 & 08:28:09 &     -0.5\\
08:57:45 &  1 &  8000 &  27 &  69 & P & FT\_OF & 1.5 & 0.8 &  1 &  6227 &  0.31 & 0/0 & -1 & 09:24:25 &      0.0\\
09:01:38 &  1 &  8000 &  27 &  69 & P & FT\_OF & 1.5 & 0.9 &  1 &  5257 &  0.33 & 0/0 & -1 & 09:24:25 &      0.1\\
09:05:35 &  0 &  8000 &  26 &  69 & P & FT\_OF & 1.5 & 0.8 &  1 &  4369 &  0.34 & 1/1 &  0 & 09:24:25 &      0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2006-09-10: U2U3} \\
07:42:55 & -1 &  8000 &  46 &  30 & P & FT\_OF & 1.1 & 1.3 &  0 &    -1 & -1.00 & 1/1 &  0 & 08:28:27 &     -0.0\\
09:36:20 & -1 &  8000 &  45 &  45 & P & FT\_OF & 1.0 & 1.3 &  0 &   103 &  1.24 & 0/0 & -1 & 08:28:27 &     -0.0\\
09:41:27 & -1 &  8000 &   0 & *** & P & FT\_OF & 1.0 & 1.4 &  0 &   563 &  1.17 & 0/0 & -1 & 08:28:27 &     -0.0\\
\hline
\multicolumn{15}{l}{2007-11-23: U3U4} \\
01:53:47 &  0 &  8000 &  54 &  92 & P & FT\_OF & 1.2 & 1.3 &  1 &  5607 &  0.56 & 1/1 &  0 & 02:38:26 &      0.1\\
03:51:36 &  1 & 12000 &  62 & 108 & P & FT\_OF & 1.0 & 1.0 &  1 & 10380 &  0.50 & 1/1 &  1 & 03:33:48 &     -0.0\\
04:11:21 &  1 & 12000 &  62 & 111 & P & FT\_OF & 1.0 & 1.0 &  1 & 10547 &  0.57 & 0/0 & -1 & 03:33:48 &     -0.0\\
04:18:56 &  0 & 12000 &  62 & 112 & P & FT\_OF & 1.0 & 0.9 &  1 & 10396 &  0.56 & 0/0 & -1 & 03:33:48 &     -0.0\\
\hline
\multicolumn{15}{l}{2009-12-02: U2U4} \\
03:10:08 &  1 &  8000 &  89 &  79 & P & FT\_OF & 1.0 & 2.2 &  1 &  3247 &  0.58 & 1/1 &  0 & 05:32:22 &     -0.1\\
03:30:13 &  0 &  8000 &  89 &  81 & P & FT\_OF & 1.0 & 2.1 &  1 &  5911 &  0.65 & 0/0 & -1 & 05:32:22 &     -0.1\\
03:34:12 & -1 &  8000 &  89 &  82 & P & FT\_OF & 1.0 & 2.0 &  0 &    -1 & -1.00 & 2/2 &  0 & 05:32:22 &     -0.1\\
06:03:04 &  1 & 12000 &  74 & 105 & P & FT\_OF & 1.2 & 1.5 &  1 & 10618 &  0.54 & 0/0 & -1 & 05:32:22 &      0.1\\
06:09:30 &  0 & 12000 &  73 & 107 & P & FT\_OF & 1.2 & 1.3 &  1 & 11004 &  0.56 & 2/2 &  0 & 05:32:22 &      0.1\\
06:31:35 &  1 & 12000 &  69 & 111 & P & FT\_OF & 1.3 & 1.1 &  1 &  9195 &  0.56 & 1/1 &  0 & 07:06:39 &     -0.1\\
06:44:27 &  0 & 12000 &  67 & 114 & P & FT\_OF & 1.4 & 1.3 &  1 & 10003 &  0.50 & 1/1 &  0 & 07:06:39 &     -0.1\\
07:37:13 &  1 & 12000 &  57 & 127 & P & FT\_OF & 1.7 & 1.0 &  1 & 10545 &  0.49 & 1/1 &  0 & 07:06:39 &      0.3\\
07:50:05 &  0 & 12000 &  54 & 131 & P & FT\_OF & 1.8 & 0.9 &  1 &  9879 &  0.51 & 1/1 &  0 & 07:06:39 &      0.4\\
08:09:56 &  1 & 12000 &  51 & 138 & P & FT\_OF & 2.0 & 0.8 &  1 &  6100 &  0.60 & 0/0 & -1 & 08:40:46 &      0.2\\
08:20:30 &  0 & 12000 &  49 & 142 & P & FT\_OF & 2.2 & 0.9 &  1 &  3716 &  0.62 & 0/0 & -1 & 08:40:46 &      0.3\\
\hline
\multicolumn{15}{l}{2010-01-01: U1U3} \\
03:16:56 &  1 &  8000 &  94 &  43 & P & FT\_OF & 1.1 & 1.3 &  1 &  2194 &  0.64 & 1/1 &  0 & 02:41:01 &      0.1\\
03:30:59 &  0 &  4000 &  92 &  45 & P & FT\_OF & 1.1 & 1.6 &  1 &  2979 &  0.49 & 0/0 & -1 & 02:41:01 &      0.1\\
\hline
\multicolumn{15}{l}{2010-01-02: U3U4} \\
04:21:29 &  1 &  4000 &  56 & 141 & P & FT\_OF & 1.3 & 1.2 &  1 &  3619 &  0.49 & 1/1 &  0 & 03:47:35 &      0.1\\
04:32:21 &  0 &  4000 &  56 & 143 & P & FT\_OF & 1.3 & 1.0 &  1 &  3622 &  0.50 & 0/0 & -1 & 03:47:35 &      0.2\\
06:02:45 &  1 &  4000 &  51 & 167 & P & FT\_OF & 2.0 & 1.1 &  1 &  3413 &  0.59 & 1/1 &  0 & 05:38:51 &      0.3\\
06:15:48 &  0 &  4000 &  51 & 170 & P & FT\_OF & 2.2 & 1.2 &  1 &  3040 &  0.52 & 0/0 & -1 & 05:38:51 &      0.5\\
\hline
\multicolumn{15}{l}{2010-08-24: U1U2} \\
05:17:31 &  0 &  8000 &  56 & 167 & P & FT\_OF & 2.1 & 0.6 &  1 &  2669 &  0.50 & 1/1 &  0 & 05:33:21 &      0.1\\
05:50:45 &  1 &  8000 &  56 & 172 & P & FT\_OF & 1.7 & 0.6 &  1 &  2906 &  0.44 & 0/0 & -1 & 06:06:11 &      0.1\\
06:18:25 &  0 &  8000 &  56 & 176 & P & FT\_OF & 1.5 & 0.7 &  1 &  3422 &  0.57 & 0/0 & -1 & 06:06:11 &     -0.1\\
07:32:42 & -1 &  8000 &  56 &   7 & P & FT\_OF & 1.2 & 0.7 &  0 &     0 & -1.00 & 0/0 & -1 & 06:06:11 &     -0.5\\
09:14:13 & -1 &  4000 &  56 &  20 & P & FT\_OF & 1.0 & 0.8 &  0 &    19 &  0.73 & 0/0 & -1 & 09:36:38 &      0.0\\
09:19:08 &  0 &  2000 &  56 &  21 & P & FT\_OF & 1.0 & 0.8 &  1 &  1098 &  0.73 & 0/0 & -1 & 09:36:38 &      0.0\\
09:20:53 & -1 &  4000 &  56 &  21 & P & FT\_OF & 1.0 & 0.8 &  0 &    -1 & -1.00 & 1/1 &  0 & 09:36:38 &      0.0\\
\hline
\multicolumn{15}{l}{2010-08-26: U3U4} \\
08:35:44 &  1 &  4000 &  59 &  99 & P & FT\_OF & 1.1 & 0.9 &  1 &  2186 &  0.61 & 0/0 & -1 & 09:03:29 &      0.0\\
08:38:21 &  0 & 12000 &  59 & 100 & P & FT\_OF & 1.1 & 0.9 &  1 &  9562 &  0.55 & 1/1 &  0 & 09:03:29 &      0.0\\
09:35:53 &  0 & 12000 &  61 & 108 & P & FT\_OF & 1.0 & 1.2 &  1 &  9911 &  0.53 & 1/1 &  0 & 09:03:29 &     -0.0\\
09:48:31 & -1 & 12000 &  62 & 109 & P & FT\_OF & 1.0 & 1.1 &  0 &    68 &  1.01 & 1/1 &  1 & 10:10:45 &     -0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-08-28: U1U4} \\
07:28:41 &  1 &  4000 & 125 &  38 & P & FT\_OF & 1.2 & 0.6 &  1 &  3161 &  0.40 & 0/0 & -1 & 07:05:16 &     -0.1\\
07:31:13 &  1 &  8000 & 125 &  39 & P & FT\_OF & 1.2 & 0.6 &  1 &  6312 &  0.51 & 1/1 &  0 & 07:05:16 &     -0.1\\
07:44:43 &  0 & 12000 & 126 &  41 & P & FT\_OF & 1.1 & 0.6 &  1 &  9137 &  0.44 & 1/1 &  1 & 07:05:16 &     -0.1\\
10:08:36 &  1 &  8000 & 128 &  64 & P & FT\_OF & 1.0 & 1.4 &  1 &  6472 &  0.47 & 0/0 & -1 & 10:24:25 &     -0.0\\
10:12:22 &  0 & 12000 & 128 &  64 & P & FT\_OF & 1.0 & 1.3 &  1 & 10401 &  0.51 & 0/0 & -1 & 10:24:25 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-08-29: U2U3} \\
09:50:32 &  0 & 12000 &  45 &  41 & P & FT\_OF & 1.0 & 0.9 &  1 & 10788 &  0.54 & 1/1 &  0 & 09:34:04 &     -0.0\\
10:04:34 &  0 & 12000 &  45 &  43 & P & FT\_OF & 1.0 & 0.7 &  1 & 10640 &  0.54 & 1/1 &  1 & 10:21:56 &     -0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2007-11-23: U3U4} \\
03:10:23 & -1 &  8000 &  50 &  95 & P & FT\_OF & 1.2 & 1.2 &  0 &  1250 &  0.77 & 0/0 & -1 & 03:33:48 &      0.2\\
\hline
\multicolumn{15}{l}{2010-01-01: U1U3} \\
02:04:52 &  0 &  8000 & 101 &  23 & P & FT\_OF & 1.0 & 0.7 &  1 &  3738 &  0.54 & 1/1 &  1 & 01:04:54 &     -0.1\\
02:18:30 &  0 &  8000 & 101 &  25 & P & FT\_OF & 1.0 & 0.8 &  1 &  3433 &  0.28 & 0/0 & -1 & 02:41:01 &     -0.0\\
05:21:24 &  1 &  4000 &  97 &  42 & P & FT\_OF & 1.1 & 0.8 &  1 &   753 &  0.60 & 1/1 &  0 & 05:49:16 &     -0.1\\
05:32:18 &  0 &  4000 &  96 &  42 & P & FT\_OF & 1.2 & 0.7 &  1 &  2855 &  0.48 & 0/0 & -1 & 05:49:16 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-01-02: U3U4} \\
05:12:17 &  1 &  4000 &  57 & 126 & P & FT\_OF & 1.1 & 1.1 &  1 &  2647 &  0.46 & 1/1 &  1 & 04:46:52 &      0.1\\
05:23:23 &  0 &  4000 &  56 & 128 & P & FT\_OF & 1.1 & 0.9 &  1 &  3195 &  0.45 & 0/0 & -1 & 04:46:52 &      0.1\\
06:52:11 &  1 &  4000 &  48 & 147 & P & FT\_OF & 1.5 & 0.8 &  1 &  3384 &  0.43 & 1/1 &  0 & 06:29:15 &      0.2\\
07:02:55 &  0 &  4000 &  47 & 150 & P & FT\_OF & 1.6 & 0.8 &  1 &  1819 &  0.45 & 0/0 & -1 & 06:29:15 &      0.3\\
\hline
\multicolumn{15}{l}{2010-02-27: U2U4} \\
01:45:37 &  1 &  8000 &  77 &  95 & P & FT\_OF & 1.2 & 0.8 &  1 &  5972 &  0.64 & 1/1 &  0 & 01:21:01 &      0.1\\
01:56:58 &  0 &  8000 &  75 &  97 & P & FT\_OF & 1.2 & 0.8 &  1 &  2013 &  0.59 & 0/0 & -1 & 01:21:01 &      0.1\\
02:03:02 & -1 &  8000 &  73 &  97 & P & FT\_OF & 1.2 & 0.8 &  0 &  2562 &  0.79 & 1/1 &  0 & 01:21:01 &      0.1\\
\hline
\multicolumn{15}{l}{2010-08-24: U1U2} \\
10:17:13 & -1 &  4000 &  56 &  15 & P & FT\_OF & 1.1 & 0.7 &  0 &   442 &  0.96 & 0/0 & -1 & 09:36:38 &      0.0\\
\hline
\multicolumn{15}{l}{2010-08-25: U2U3} \\
09:45:29 & -1 &  8000 &  45 &  24 & P & FT\_OF & 1.1 & 0.9 &  0 &   753 &  0.84 & 1/1 &  1 & 10:24:53 &      0.1\\
10:09:14 &  0 &  8000 &  45 &  28 & P & FT\_OF & 1.1 & 0.8 &  1 &  6089 &  0.49 & 1/1 &  0 & 10:24:53 &      0.0\\
\hline
\multicolumn{15}{l}{2010-08-26: U3U4} \\
07:34:01 & -1 &  4000 &  35 &  86 & P & FT\_OF & 1.8 & 1.1 &  0 &    -1 & -1.00 & 0/0 & -1 & 07:08:01 &     -0.5\\
09:23:04 & -1 &  4000 &  53 &  97 & P & FT\_OF & 1.2 & 1.1 &  0 &   208 &  0.65 & 0/0 & -1 & 09:03:29 &      0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-05-09: U1U2} \\
23:33:33 &  1 &  8000 &  42 &  46 & P & FT\_OF & 1.7 & 0.8 &  1 &  7424 &  0.55 & 1/1 &  1 & 23:07:47 &      0.2\\
23:45:17 &  0 &  8000 &  40 &  46 & P & FT\_OF & 1.8 & 0.7 &  1 &  7234 &  0.54 & 2/1 &  0 & 23:07:47 &      0.3\\
\hline
\multicolumn{15}{l}{2009-08-01: U3U4} \\
09:14:43 &  0 &  8000 &  32 &  60 & P & FT\_OF & 2.0 & 0.7 &  1 &  7379 &  0.39 & 1/1 &  1 & 08:29:02 &      0.9\\
\hline
\multicolumn{15}{l}{2009-08-02: U1U2} \\
09:02:41 &  0 &  8000 &  56 & 167 & P & FT\_OF & 2.1 & 0.7 &  1 &  6995 &  0.39 & 1/1 &  1 & 09:23:42 &      0.3\\
\hline
\multicolumn{15}{l}{2009-08-04: U1U4} \\
09:48:34 &  0 &  8000 & 119 &  17 & P & FT\_OF & 1.6 & 1.0 &  1 &  6862 &  0.46 & 1/1 &  1 & 09:29:46 &     -0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-03-14: U1U2} \\
00:29:02 &  1 &  8000 &  49 &  12 & P & FT\_OF & 1.4 & 1.3 &  1 &  7009 &  0.53 & 1/1 &  0 & 23:58:48 &     -0.2\\
00:39:49 &  0 &  8000 &  49 &  14 & P & FT\_OF & 1.3 & 1.3 &  1 &  7024 &  0.44 & 1/1 &  1 & 23:58:48 &     -0.2\\
\hline
\multicolumn{15}{l}{2009-05-07: U3U4} \\
00:25:35 &  0 &  8000 &  62 & 126 & P & FT\_OF & 1.3 & 1.2 &  1 &  5261 &  0.54 & 2/1 &  0 & 23:55:01 &      0.2\\
01:45:20 &  1 &  8000 &  62 & 144 & P & FT\_OF & 1.5 & 1.4 &  1 &  6234 &  0.47 & 1/1 &  1 & 23:55:01 &      0.3\\
02:01:43 &  0 &  8000 &  62 & 147 & P & FT\_OF & 1.5 & 1.7 &  1 &  5238 &  0.61 & 2/1 &  1 & 23:55:01 &      0.4\\
\hline
\multicolumn{15}{l}{2009-05-08: U1U3} \\
00:18:43 &  1 &  8000 &  80 &  53 & P & FT\_OF & 1.3 & 0.8 &  1 &  4607 &  0.52 & 1/1 &  0 & 00:04:16 &      0.2\\
00:30:37 &  0 &  8000 &  78 &  55 & P & FT\_OF & 1.3 & 0.7 &  1 &  5297 &  0.49 & 1/1 &  1 & 00:04:16 &      0.2\\
\hline
\multicolumn{15}{l}{2009-05-10: U1U4} \\
23:38:10 &  1 &  8000 & 119 &  77 & P & FT\_OF & 1.3 & 0.9 &  1 &  7455 &  0.51 & 1/1 &  1 & 23:05:50 &      0.1\\
23:49:33 &  0 &  8000 & 117 &  79 & P & FT\_OF & 1.3 & 0.7 &  1 &  7476 &  0.55 & 1/1 &  1 & 23:05:50 &      0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2005-12-18: U2U3} \\
06:39:51 &  0 & 12000 &  46 &  24 & P & FT\_OF & 1.1 & 0.7 &  1 &  9868 &  0.46 & 2/2 &  0 & 05:07:40 &     -0.6\\
\hline
\multicolumn{15}{l}{2008-04-18: U1U4} \\
00:51:27 &  0 &  8000 & 129 &  62 & P & FT\_OF & 1.0 & 1.5 &  1 &  3235 &  0.68 & 2/2 &  0 & 01:51:16 &     -0.3\\
\hline
\multicolumn{15}{l}{2008-05-17: U1U3} \\
02:33:58 & -1 &  4000 &  80 &  48 & P & FT\_OF & 1.6 & 0.8 &  0 &   202 &  1.20 & 1/1 &  0 & 03:00:50 &      0.2\\
\hline
\multicolumn{15}{l}{2009-03-13: U1U3} \\
05:31:39 & -1 &  8000 &  92 &  45 & P & FT\_OF & 1.2 & 1.1 &  0 &     1 &  0.95 & 0/0 & -1 & 06:02:06 &      0.1\\
05:37:36 &  0 &  8000 &  91 &  45 & P & FT\_OF & 1.2 & 1.1 &  1 &  5584 &  0.52 & 1/1 &  1 & 06:02:06 &      0.1\\
\hline
\multicolumn{15}{l}{2010-01-01: U1U3} \\
04:18:40 &  0 &  4000 & 101 &   3 & P & FT\_OF & 1.4 & 1.0 &  1 &  3019 &  0.61 & 1/1 &  1 & 04:44:13 &     -0.1\\
\hline
\multicolumn{15}{l}{2010-01-31: U3U4} \\
03:38:05 &  1 & 12000 &  54 &  95 & P & FT\_OF & 1.1 & 1.4 &  1 & 11177 &  0.49 & 1/1 &  0 & 03:11:19 &     -0.0\\
03:51:36 &  0 & 12000 &  56 &  97 & P & FT\_OF & 1.1 & 1.4 &  1 & 10147 &  0.61 & 1/1 &  0 & 03:11:19 &     -0.1\\
\hline
\multicolumn{15}{l}{2010-02-27: U2U4} \\
02:59:20 &  1 &  8000 &  87 &  73 & P & FT\_OF & 1.0 & 0.8 &  1 &  6777 &  0.61 & 1/1 &  1 & 02:38:35 &     -0.0\\
03:10:49 &  1 &  8000 &  88 &  75 & P & FT\_OF & 1.0 & 0.8 &  1 &  6167 &  0.54 & 1/1 &  0 & 02:38:35 &     -0.0\\
03:22:17 &  1 &  8000 &  88 &  76 & P & FT\_OF & 1.0 & 0.8 &  1 &  6410 &  0.60 & 1/1 &  0 & 02:38:35 &     -0.0\\
03:35:12 &  0 &  8000 &  89 &  78 & P & FT\_OF & 1.0 & 0.6 &  1 &  6486 &  0.58 & 0/0 & -1 & 02:38:35 &     -0.0\\
03:42:02 &  1 &  8000 &  89 &  79 & P & FT\_OF & 1.0 & 0.6 &  1 &  5658 &  0.63 & 1/1 &  0 & 04:36:39 &     -0.0\\
03:53:30 &  1 &  8000 &  89 &  80 & P & FT\_OF & 1.0 & 0.8 &  1 &  4791 &  0.62 & 1/1 &  0 & 04:36:39 &     -0.0\\
04:08:12 & -1 &  8000 &  89 &  82 & P & FT\_OF & 1.0 & 1.1 &  0 &  2520 &  0.90 & 0/0 & -1 & 04:36:39 &     -0.0\\
04:16:54 &  0 &  8000 &  89 &  83 & P & FT\_OF & 1.0 & 1.2 &  1 &  5231 &  0.51 & 1/1 &  0 & 04:36:39 &     -0.0\\
05:01:50 & -1 &  8000 &  86 &  89 & P & FT\_OF & 1.0 & 1.9 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:36:39 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
23:59:04 &  0 &  8000 &  56 &   9 & P & FT\_OF & 1.2 & 1.5 &  1 &  7288 &  0.55 & 2/1 &  0 & 23:31:09 &     -0.0\\
00:16:37 &  0 &  8000 &  56 &  11 & P & FT\_OF & 1.1 & 1.6 &  1 &  7262 &  0.49 & 1/1 &  1 & 00:36:05 &     -0.0\\
01:23:32 &  0 &  8000 &  56 &  20 & P & FT\_OF & 1.0 & 1.5 &  1 &  3287 &  0.63 & 0/0 & -1 & 00:36:05 &     -0.1\\
01:43:10 & -1 &  8000 &  56 &  22 & P & FT\_OF & 1.0 & 1.5 &  0 &   147 &  1.04 & 0/0 & -1 & 02:21:13 &      0.0\\
01:49:58 &  1 &  8000 &  56 &  23 & P & FT\_OF & 1.0 & 1.4 &  1 &  7501 &  0.55 & 1/1 &  0 & 02:21:13 &     -0.0\\
02:01:51 &  0 &  8000 &  56 &  25 & P & FT\_OF & 1.0 & 1.7 &  1 &  7394 &  0.49 & 1/1 &  0 & 02:21:13 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-03-27: U1U4} \\
00:20:09 & -1 &  8000 & 125 &  44 & P & FT\_OF & 1.1 & 1.8 &  0 &    63 &  0.90 & 1/1 &  0 & 23:32:32 &     -0.3\\
00:31:38 & -1 &  8000 & 126 &  46 & P & FT\_OF & 1.1 & 1.2 &  0 &   121 &  1.01 & 1/1 &  0 & 23:32:32 &     -0.3\\
00:42:55 & -1 &  8000 & 127 &  48 & P & FT\_OF & 1.1 & 0.9 &  0 &    68 &  0.87 & 0/0 & -1 & 23:32:32 &     -0.3\\
03:35:17 &  1 &  8000 & 122 &  70 & P & FT\_OF & 1.1 & 0.8 &  1 &  6453 &  0.63 & 1/1 &  1 & 04:37:48 &     -0.0\\
03:46:38 &  1 &  8000 & 120 &  71 & P & FT\_OF & 1.1 & 0.9 &  1 &  2727 &  0.68 & 2/1 &  1 & 04:37:48 &     -0.0\\
03:58:17 &  0 &  8000 & 118 &  72 & P & FT\_OF & 1.1 & 0.9 &  1 &  1894 &  0.73 & 0/0 & -1 & 04:37:48 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-04-28: U2U4} \\
00:02:53 &  0 &  8000 &  89 &  81 & P & FT\_OF & 1.0 & 0.9 &  1 &  7052 &  0.53 & 1/1 &  1 & 23:32:22 &     -0.0\\
00:14:28 & -1 & 12000 &  89 &  82 & P & FT\_OF & 1.0 & 1.0 &  0 &    -1 & -1.00 & 1/1 &  1 & 23:32:22 &     -0.0\\
01:42:19 & -1 & 12000 &  82 &  94 & P & FT\_OF & 1.1 & 0.8 &  0 &   225 &  1.05 & 0/0 & -1 & 01:19:16 &     -0.0\\
01:49:32 &  0 & 12000 &  81 &  95 & P & FT\_OF & 1.1 & 0.9 &  1 &  7954 &  0.71 & 1/1 &  0 & 01:19:16 &      0.0\\
02:06:16 & -1 & 12000 &  79 &  97 & P & FT\_OF & 1.1 & 0.9 &  0 &    -1 & -1.00 & 1/1 &  0 & 01:19:16 &      0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-05-27: U1U2} \\
00:44:04 &  1 &  8000 &  51 &  39 & P & FT\_OF & 1.2 & 0.8 &  1 &  5709 &  0.57 & 1/1 &  0 & 01:23:55 &     -0.0\\
00:55:21 &  1 &  8000 &  50 &  39 & P & FT\_OF & 1.3 & 0.8 &  1 &  3687 &  0.58 & 0/0 & -1 & 01:23:55 &      0.0\\
01:01:08 &  0 &  8000 &  50 &  40 & P & FT\_OF & 1.3 & 0.8 &  1 &  3578 &  0.61 & 1/1 &  1 & 01:23:55 &      0.1\\
\hline
\multicolumn{15}{l}{2010-05-31: U3U4} \\
23:21:33 &  0 &  8000 &  60 & 123 & P & FT\_OF & 1.1 & 0.9 &  1 &  5245 &  0.74 & 1/1 &  0 & 23:00:38 &     -0.0\\
23:33:05 & -1 &  8000 &  59 & 125 & P & FT\_OF & 1.1 & 1.0 &  0 &   297 &  0.62 & 0/0 & -1 & 23:00:38 &      0.0\\
01:14:34 &  0 &  8000 &  52 & 145 & P & FT\_OF & 1.4 & 0.9 &  1 &  5190 &  0.48 & 1/1 &  0 & 00:42:03 &      0.1\\
01:26:05 & -1 & 16000 &  51 & 148 & P & FT\_OF & 1.5 & 1.0 &  0 &   492 &  0.83 & 0/0 & -1 & 01:49:02 &      0.1\\
01:34:36 &  0 &  8000 &  51 & 150 & P & FT\_OF & 1.5 & 1.0 &  1 &  4187 &  0.69 & 0/0 & -1 & 01:49:02 &      0.1\\
02:15:43 & -1 &  8000 &  49 & 161 & P & FT\_OF & 1.9 & 1.1 &  0 &    -1 & -1.00 & 0/0 & -1 & 01:49:02 &      0.5\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2005-12-18: U2U3} \\
07:31:59 &  0 & 12000 &  40 &  36 & P & FT\_OF & 1.1 & 0.8 &  1 & 11233 &  0.54 & 2/2 &  1 & 08:15:17 &      0.0\\
08:47:23 &  0 & 12000 &  44 &  42 & P & FT\_OF & 1.1 & 0.9 &  1 & 11196 &  0.52 & 2/2 &  0 & 08:15:17 &     -0.0\\
\hline
\multicolumn{15}{l}{2008-04-19: U1U4} \\
00:35:32 &  0 & 12000 & 127 &  62 & P & FT\_OF & 1.1 & 1.6 &  1 & 10419 &  0.55 & 1/1 &  1 & 01:17:48 &      0.1\\
\hline
\multicolumn{15}{l}{2008-04-20: U1U3} \\
01:33:06 &  1 &  8000 & 100 &  38 & P & FT\_OF & 1.1 & 0.6 &  1 &  7459 &  0.54 & 1/1 &  1 & 02:10:52 &      0.1\\
01:44:35 &  0 &  8000 & 101 &  38 & P & FT\_OF & 1.1 & 0.7 &  1 &  7445 &  0.53 & 1/1 &  1 & 02:10:52 &      0.1\\
\hline
\multicolumn{15}{l}{2010-01-01: U1U3} \\
06:32:53 &  0 &  4000 &  89 &  26 & P & FT\_OF & 1.1 & 0.6 &  1 &  3718 &  0.55 & 1/1 &  1 & 06:56:15 &      0.0\\
\hline
\multicolumn{15}{l}{2010-01-30: U2U4} \\
07:27:33 &  1 &  8000 &  83 &  82 & P & FT\_OF & 1.2 & 0.6 &  1 &  7495 &  0.56 & 1/1 &  0 & 06:53:16 &      0.0\\
07:46:09 &  0 &  8000 &  81 &  82 & P & FT\_OF & 1.2 & 0.6 &  1 &  7494 &  0.56 & 1/1 &  0 & 06:53:16 &      0.1\\
\hline
\multicolumn{15}{l}{2010-01-31: U3U4} \\
05:36:11 &  1 &  8000 &  62 & 109 & P & FT\_OF & 1.1 & 0.9 &  1 &  7458 &  0.57 & 1/1 &  0 & 06:10:48 &     -0.0\\
05:49:14 &  0 &  8000 &  61 & 109 & P & FT\_OF & 1.1 & 0.8 &  1 &  7257 &  0.58 & 1/1 &  0 & 06:10:48 &     -0.0\\
\hline
\multicolumn{15}{l}{2011-04-20: U3U4} \\
03:52:43 &  1 &  8000 &  38 & 124 & P & FT\_OF & 1.6 & 0.7 &  1 &  7441 &  0.52 & 0/0 & -1 & 03:39:13 &      0.0\\
03:56:09 &  0 &  8000 &  37 & 124 & P & FT\_OF & 1.6 & 0.7 &  1 &  7413 &  0.49 & 0/0 & -1 & 03:39:13 &      0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-01-01: U1U3} \\
07:25:42 &  0 &  4000 & 102 &  25 & P & FT\_OF & 1.0 & 0.6 &  1 &   955 &  0.65 & 0/0 & -1 & 08:17:07 &     -0.2\\
\hline
\multicolumn{15}{l}{2010-01-02: U3U4} \\
07:50:16 &  1 &  4000 &  61 & 106 & P & FT\_OF & 1.0 & 0.8 &  1 &  2834 &  0.40 & 1/1 &  0 & 07:21:17 &     -0.0\\
08:01:22 &  0 &  4000 &  61 & 107 & P & FT\_OF & 1.0 & 0.7 &  1 &  3234 &  0.47 & 0/0 & -1 & 07:21:17 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-01-30: U2U4} \\
06:02:48 &  1 &  8000 &  89 &  77 & P & FT\_OF & 1.0 & 0.6 &  1 &  5822 &  0.63 & 1/1 &  0 & 05:33:14 &     -0.0\\
06:14:11 &  1 &  8000 &  89 &  78 & P & FT\_OF & 1.0 & 0.6 &  1 &  6420 &  0.43 & 1/1 &  0 & 05:33:14 &     -0.0\\
06:25:47 &  0 &  8000 &  89 &  80 & P & FT\_OF & 1.0 & 0.5 &  1 &  6134 &  0.43 & 1/1 &  0 & 05:33:14 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
03:00:53 &  1 &  8000 &  55 &  26 & P & FT\_OF & 1.0 & 1.3 &  1 &  6765 &  0.45 & 1/1 &  0 & 02:21:13 &      0.0\\
03:16:22 &  0 &  8000 &  55 &  28 & P & FT\_OF & 1.0 & 1.1 &  1 &  6940 &  0.48 & 1/1 &  0 & 02:21:13 &      0.0\\
\hline
\multicolumn{15}{l}{2010-05-31: U3U4} \\
02:52:01 & -1 &  8000 &  51 & 160 & P & FT\_OF & 1.8 & 2.1 &  0 &   441 &  1.19 & 0/0 & -1 & 01:49:02 &      0.4\\
\hline
\multicolumn{15}{l}{2011-04-18: U1U3} \\
01:33:58 &  1 &  8000 & 101 &  33 & P & FT\_OF & 1.0 & 1.0 &  1 &  6895 &  0.43 & 0/0 & -1 & 02:10:04 &     -0.0\\
01:38:30 &  1 &  8000 & 100 &  34 & P & FT\_OF & 1.0 & 1.1 &  1 &  6863 &  0.40 & 0/0 & -1 & 02:10:04 &     -0.0\\
01:42:08 &  1 &  8000 & 100 &  34 & P & FT\_OF & 1.0 & 0.9 &  1 &  7143 &  0.41 & 1/1 &  0 & 02:10:04 &     -0.0\\
01:53:34 &  1 &  8000 & 100 &  35 & P & FT\_OF & 1.0 & 0.9 &  1 &  6856 &  0.41 & 0/0 & -1 & 02:10:04 &     -0.0\\
01:57:14 &  1 &  8000 & 100 &  36 & P & FT\_OF & 1.0 & 0.9 &  1 &  6705 &  0.52 & 0/0 & -1 & 02:10:04 &     -0.0\\
02:00:38 &  0 &  8000 &  99 &  36 & P & FT\_OF & 1.0 & 0.9 &  1 &  6820 &  0.60 & 0/0 & -1 & 02:10:04 &      0.0\\
\hline
\multicolumn{15}{l}{2011-04-19: U1U4} \\
23:46:11 &  1 &  8000 & 127 &  46 & P & FT\_OF & 1.1 & 1.0 &  1 &  7092 &  0.48 & 0/0 & -1 & 23:27:15 &     -0.0\\
23:49:44 &  1 &  8000 & 128 &  46 & P & FT\_OF & 1.1 & 1.0 &  1 &  6075 &  0.62 & 0/0 & -1 & 23:27:15 &     -0.0\\
23:53:13 &  1 &  8000 & 128 &  47 & P & FT\_OF & 1.1 & 1.1 &  1 &  6879 &  0.36 & 0/0 & -1 & 23:27:15 &     -0.0\\
23:56:46 &  1 &  8000 & 128 &  48 & P & FT\_OF & 1.1 & 1.2 &  1 &  5207 &  0.45 & 0/0 & -1 & 23:27:15 &     -0.0\\
00:00:16 &  1 &  8000 & 128 &  48 & P & FT\_OF & 1.1 & 0.9 &  1 &  6878 &  0.42 & 0/0 & -1 & 23:27:15 &     -0.0\\
00:03:45 &  0 &  8000 & 128 &  49 & P & FT\_OF & 1.1 & 0.8 &  1 &  6729 &  0.36 & 0/0 & -1 & 23:27:15 &     -0.0\\
\hline
\multicolumn{15}{l}{2011-04-20: U3U4} \\
05:05:24 &  1 &  8000 &  53 & 153 & P & FT\_OF & 1.5 & 1.2 &  1 &  6982 &  0.48 & 0/0 & -1 & 05:17:08 &     -0.1\\
05:09:06 &  0 &  8000 &  53 & 153 & P & FT\_OF & 1.6 & 1.2 &  1 &  7042 &  0.36 & 0/0 & -1 & 05:17:08 &     -0.1\\
05:30:36 & -1 &  8000 &  51 & 159 & P & FT\_OF & 1.7 & 1.1 &  0 &    35 &  0.98 & 0/0 & -1 & 05:17:08 &      0.1\\
05:34:14 & -1 &  4000 &  51 & 160 & P & FT\_OF & 1.8 & 1.1 &  0 &   368 &  1.03 & 0/0 & -1 & 05:17:08 &      0.1\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 3783}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2005-05-27: U1U2} \\
03:39:57 &  0 &  8000 &  44 &  45 & P & OBS\_F & 1.5 & 0.6 &  1 &  6953 &  0.53 & 1/1 &  1 & 02:53:01 &      0.2\\
04:00:21 &  0 &  8000 &  42 &  45 & P & OBS\_F & 1.6 & 0.6 &  1 &  7292 &  0.48 & 1/1 &  1 & 04:28:57 &     -0.4\\
\hline
\multicolumn{15}{l}{2005-05-30: U2U4} \\
00:22:53 & -1 &  8000 &  88 &  87 & P & OBS\_F & 1.0 & 0.8 &  0 &  1134 &  1.20 & 1/1 &  1 & 23:02:55 &      0.0\\
03:01:16 & -1 & 12000 &  68 & 114 & P & OBS\_F & 1.4 & 0.7 &  0 &    -1 & -1.00 & 1/1 &  1 & 02:19:20 &      0.1\\
03:21:59 & -1 & 12000 &  64 & 119 & P & OBS\_F & 1.5 & 0.8 &  0 &    -1 & -1.00 & 1/1 &  1 & 03:53:50 &     -0.3\\
\hline
\multicolumn{15}{l}{2008-03-17: U2U3} \\
05:06:31 &  0 &  8000 &  45 &  44 & P & FT\_OF & 1.0 & 0.8 &  1 &  2571 &  0.54 & 1/1 &  0 & 04:37:29 &      0.0\\
\hline
\multicolumn{15}{l}{2009-03-12: U3U4} \\
03:20:32 &  1 &  8000 &  57 &  96 & P & FT\_OF & 1.1 & 0.9 &  1 &  5708 &  0.47 & 1/1 &  0 & 03:55:26 &      0.1\\
03:32:16 &  0 &  8000 &  58 &  98 & P & FT\_OF & 1.1 & 0.8 &  1 &  5674 &  0.49 & 1/1 &  0 & 03:55:26 &      0.0\\
04:23:34 &  0 &  8000 &  61 & 105 & P & FT\_OF & 1.0 & 0.8 &  1 &  6655 &  0.50 & 1/1 &  0 & 03:55:26 &     -0.0\\
\hline
\multicolumn{15}{l}{2009-03-13: U1U3} \\
03:39:44 &  0 &  8000 & 102 &  23 & P & FT\_OF & 1.1 & 1.6 &  1 &  7074 &  0.60 & 0/0 & -1 & 03:15:31 &     -0.0\\
03:47:56 & -1 &  8000 & 102 &  24 & P & FT\_OF & 1.1 & 1.5 &  0 &    -1 & -1.00 & 0/0 & -1 & 03:15:31 &     -0.0\\
04:41:19 &  0 &  8000 & 100 &  31 & P & FT\_OF & 1.0 & 1.0 &  1 &  7271 &  0.58 & 2/1 &  1 & 03:15:31 &     -0.0\\
\hline
\multicolumn{15}{l}{2009-03-14: U1U2} \\
01:48:04 &  1 &  8000 &  56 &   2 & P & FT\_OF & 1.3 & 1.3 &  1 &  6544 &  0.51 & 1/1 &  0 & 01:24:46 &     -0.1\\
01:58:01 &  0 &  8000 &  56 &   3 & P & FT\_OF & 1.3 & 1.3 &  1 &  6312 &  0.56 & 1/1 &  1 & 01:24:46 &     -0.1\\
02:43:29 &  1 &  8000 &  56 &  10 & P & FT\_OF & 1.2 & 1.2 &  1 &  7374 &  0.55 & 1/1 &  1 & 03:14:43 &      0.0\\
02:53:22 &  1 &  8000 &  56 &  11 & P & FT\_OF & 1.1 & 1.2 &  1 &  7228 &  0.55 & 1/1 &  1 & 03:14:43 &     -0.0\\
03:32:12 &  1 &  8000 &  56 &  16 & P & FT\_OF & 1.1 & 1.0 &  1 &  6779 &  0.56 & 1/1 &  1 & 03:14:43 &     -0.1\\
03:42:08 &  0 &  8000 &  56 &  18 & P & FT\_OF & 1.1 & 0.9 &  1 &  7005 &  0.56 & 1/1 &  1 & 03:14:43 &     -0.1\\
04:18:25 &  1 &  8000 &  55 &  22 & P & FT\_OF & 1.0 & 1.2 &  1 &  7388 &  0.57 & 1/1 &  1 & 04:45:55 &      0.0\\
04:28:20 &  0 &  8000 &  55 &  24 & P & FT\_OF & 1.0 & 1.1 &  1 &  7412 &  0.59 & 1/1 &  1 & 04:45:55 &      0.0\\
\hline
\multicolumn{15}{l}{2009-05-10: U1U4} \\
03:31:08 &  0 &  8000 & 108 &  80 & P & FT\_OF & 1.2 & 1.0 &  1 &  7199 &  0.58 & 1/1 &  0 & 03:15:16 &      0.1\\
\hline
\multicolumn{15}{l}{2009-05-11: U1U4} \\
23:19:19 &  1 &  8000 & 128 &  44 & P & FT\_OF & 1.1 & 1.1 &  1 &  7324 &  0.55 & 1/1 &  0 & 22:58:47 &     -0.0\\
23:33:00 &  0 &  8000 & 129 &  47 & P & FT\_OF & 1.1 & 1.2 &  1 &  6765 &  0.56 & 1/1 &  0 & 22:58:47 &     -0.1\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 4151}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2007-02-06: U2U3} \\
07:49:59 & -1 &  8000 &  34 &  62 & P & FT\_OF & 2.3 & 0.7 &  0 &   113 &  0.96 & 0/0 & -1 & 06:31:50 &      1.3\\
08:03:42 &  0 &  8000 &  35 &  60 & P & FT\_OF & 2.3 & 0.5 &  1 &  1657 &  0.70 & 0/0 & -1 & 06:31:50 &      1.3\\
\hline
\multicolumn{15}{l}{2008-04-21: U3U4} \\
02:15:00 &  1 &  8000 &  61 & 104 & P & FT\_OF & 2.3 & 0.7 &  1 &  5755 &  0.42 & 1/1 &  1 & 03:02:16 &     -0.0\\
02:29:51 &  0 & 12000 &  60 & 102 & P & FT\_OF & 2.3 & 0.8 &  1 &  8920 &  0.51 & 1/1 &  1 & 03:02:16 &     -0.0\\
\hline
\multicolumn{15}{l}{2008-04-23: U2U4} \\
02:55:20 & -1 &  8000 &  89 &  84 & P & FT\_OF & 2.3 & 0.9 &  0 &     0 & -1.00 & 0/0 & -1 & 04:01:39 &      0.1\\
02:58:52 &  1 &  8000 &  89 &  83 & P & FT\_OF & 2.3 & 1.0 &  1 &  2606 &  0.70 & 1/1 &  0 & 04:01:39 &      0.1\\
03:22:06 & -1 &  8000 &  89 &  79 & P & FT\_OF & 2.3 & 1.3 &  0 &    53 &  1.22 & 0/0 & -1 & 04:01:39 &      0.1\\
03:25:53 &  1 &  8000 &  89 &  79 & P & FT\_OF & 2.3 & 1.4 &  1 &  3515 &  0.55 & 1/1 &  1 & 04:01:39 &      0.1\\
03:39:30 &  0 &  8000 &  89 &  77 & P & FT\_OF & 2.4 & 1.0 &  1 &  4987 &  0.46 & 1/1 &  1 & 04:01:39 &      0.2\\
\hline
\multicolumn{15}{l}{2009-05-08: U1U3} \\
01:20:58 &  1 &  8000 &  61 &  55 & P & FT\_OF & 2.3 & 0.6 &  1 &  7117 &  0.41 & 1/1 &  1 & 01:51:36 &      0.2\\
01:32:43 &  0 &  8000 &  64 &  55 & P & FT\_OF & 2.3 & 0.6 &  1 &  5547 &  0.37 & 1/1 &  1 & 01:51:36 &      0.1\\
02:37:30 &  1 &  8000 &  77 &  52 & P & FT\_OF & 2.4 & 0.6 &  1 &  6503 &  0.41 & 1/1 &  1 & 03:09:34 &     -0.1\\
02:49:01 &  0 &  8000 &  79 &  52 & P & FT\_OF & 2.4 & 0.7 &  1 &  6913 &  0.37 & 1/1 &  1 & 03:09:34 &     -0.0\\
\hline
\multicolumn{15}{l}{2009-05-09: U1U2} \\
00:44:06 &  1 &  8000 &  26 &  45 & P & FT\_OF & 2.4 & 0.9 &  1 &  7365 &  0.45 & 1/1 &  1 & 00:26:35 &      0.5\\
00:55:53 &  0 &  8000 &  28 &  46 & P & FT\_OF & 2.3 & 1.0 &  1 &  7137 &  0.43 & 1/1 &  1 & 00:26:35 &      0.4\\
\hline
\multicolumn{15}{l}{2009-05-10: U1U4} \\
00:33:14 &  0 &  8000 & 102 &  84 & P & FT\_OF & 2.4 & 0.9 &  1 &  7341 &  0.42 & 1/1 &  1 & 00:15:32 &      0.3\\
00:44:53 &  1 &  8000 & 105 &  83 & P & FT\_OF & 2.4 & 1.0 &  1 &  7278 &  0.43 & 1/1 &  1 & 01:00:58 &      0.4\\
01:19:57 &  0 &  8000 & 113 &  78 & P & FT\_OF & 2.3 & 1.1 &  1 &  6805 &  0.37 & 1/1 &  1 & 01:00:58 &      0.3\\
01:31:41 &  0 &  8000 & 115 &  76 & P & FT\_OF & 2.3 & 0.9 &  1 &  7137 &  0.46 & 1/1 &  1 & 01:50:29 &      0.1\\
\hline
\multicolumn{15}{l}{2009-05-11: U1U4} \\
01:59:22 &  0 &  8000 & 121 &  72 & P & FT\_OF & 2.3 & 1.2 &  1 &  6780 &  0.48 & 2/1 &  1 & 01:38:58 &      0.2\\
02:28:43 &  0 &  8000 & 125 &  68 & P & FT\_OF & 2.4 & 1.3 &  1 &  6667 &  0.41 & 1/1 &  1 & 02:47:42 &      0.0\\
\hline
\multicolumn{15}{l}{2010-05-25: U3U4} \\
01:33:38 &  0 &  8000 &  54 &  91 & P & FT\_OF & 2.4 & 0.7 &  1 &  6695 &  0.47 & 1/1 &  1 & 01:07:35 &      0.7\\
01:44:53 &  0 &  8000 &  53 &  89 & P & FT\_OF & 2.4 & 0.7 &  1 &  6290 &  0.42 & 1/1 &  1 & 02:09:14 &      0.7\\
01:56:18 & -1 &  8000 &  51 &  87 & P & FT\_OF & 2.5 & 0.7 &  0 &  1349 &  0.80 & 0/0 & -1 & 02:09:14 &      0.7\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2007-02-06: U2U3} \\
05:41:06 & -1 &  8000 &  35 &  26 & P & FT\_OF & 1.4 & 0.7 &  0 &   315 &  1.08 & 0/0 & -1 & 06:31:50 &      0.4\\
05:50:44 & -1 &  8000 &  35 &  28 & P & FT\_OF & 1.3 & 0.8 &  0 &    -1 & -1.00 & 0/0 & -1 & 06:31:50 &      0.3\\
06:04:10 &  1 &  8000 &  36 &  30 & P & FT\_OF & 1.3 & 0.7 &  1 &  6769 &  0.50 & 0/0 & -1 & 06:31:50 &      0.3\\
06:08:32 &  0 &  8000 &  36 &  31 & P & FT\_OF & 1.3 & 0.7 &  1 &  6855 &  0.57 & 0/0 & -1 & 06:31:50 &      0.3\\
\hline
\multicolumn{15}{l}{2008-04-21: U3U4} \\
06:52:20 &  1 &  8000 &  30 & 126 & P & FT\_OF & 2.0 & 0.7 &  1 &  5546 &  0.47 & 1/1 &  0 & 06:10:08 &      0.3\\
07:03:47 &  0 &  8000 &  28 & 129 & P & FT\_OF & 2.2 & 0.6 &  1 &  4966 &  0.54 & 1/1 &  0 & 06:10:08 &      0.5\\
\hline
\multicolumn{15}{l}{2009-05-04: U3U4} \\
05:50:15 & -1 &  8000 &  33 & 123 & P & FT\_OF & 1.9 & 0.6 &  0 &    -1 & -1.00 & 1/1 &  1 & 06:23:15 &     -0.7\\
\hline
\multicolumn{15}{l}{2010-01-30: U2U4} \\
09:16:32 &  1 &  8000 &  88 &  81 & P & FT\_OF & 1.1 & 0.9 &  1 &  7040 &  0.59 & 1/1 &  0 & 08:56:39 &      0.1\\
09:28:12 &  0 &  8000 &  87 &  81 & P & FT\_OF & 1.2 & 0.9 &  1 &  7136 &  0.60 & 1/1 &  0 & 08:56:39 &      0.1\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 4507}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-01-01: U1U3} \\
07:59:57 & -1 &  4000 & 102 &  12 & P & FT\_OF & 1.2 & 0.6 &  0 &    35 &  0.68 & 0/0 & -1 & 08:17:07 &     -0.0\\
08:31:34 &  1 &  4000 & 102 &  17 & P & FT\_OF & 1.1 & 0.6 &  1 &  2145 &  0.56 & 0/0 & -1 & 08:17:07 &     -0.1\\
08:34:09 &  0 &  4000 & 102 &  17 & P & FT\_OF & 1.1 & 0.6 &  1 &  1582 &  0.50 & 0/0 & -1 & 08:17:07 &     -0.1\\
\hline
\multicolumn{15}{l}{2010-01-02: U3U4} \\
08:17:24 &  1 &  4000 &  54 &  90 & P & FT\_OF & 1.2 & 0.7 &  1 &  1227 &  0.50 & 1/1 &  0 & 08:41:24 &     -0.0\\
08:28:04 &  0 &  4000 &  55 &  92 & P & FT\_OF & 1.1 & 0.7 &  1 &  2353 &  0.68 & 0/0 & -1 & 08:41:24 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-01-30: U2U4} \\
08:16:38 &  1 &  8000 &  89 &  78 & P & FT\_OF & 1.0 & 0.8 &  1 &  6552 &  0.64 & 1/1 &  0 & 08:56:39 &     -0.0\\
08:28:06 & -1 &  8000 &  89 &  80 & P & FT\_OF & 1.0 & 0.7 &  0 &     0 & -1.00 & 0/0 & -1 & 08:56:39 &     -0.0\\
08:33:50 &  0 &  8000 &  89 &  81 & P & FT\_OF & 1.0 & 0.8 &  1 &  6179 &  0.48 & 1/1 &  0 & 08:56:39 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-01-31: U3U4} \\
04:51:01 &  1 &  8000 &  42 &  73 & P & FT\_OF & 1.5 & 0.8 &  1 &  3416 &  0.53 & 1/1 &  0 & 04:30:41 &     -0.3\\
05:03:37 &  1 &  8000 &  44 &  76 & P & FT\_OF & 1.4 & 0.9 &  1 &  1183 &  0.76 & 1/1 &  1 & 04:30:41 &     -0.3\\
05:17:31 &  0 &  8000 &  46 &  79 & P & FT\_OF & 1.4 & 0.7 &  1 &  5063 &  0.52 & 0/0 & -1 & 04:30:41 &     -0.4\\
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
04:01:11 &  1 &  8000 &  55 &  19 & P & FT\_OF & 1.1 & 0.8 &  1 &  7422 &  0.58 & 1/1 &  0 & 04:37:40 &     -0.0\\
04:12:34 &  0 &  8000 &  55 &  21 & P & FT\_OF & 1.1 & 0.8 &  1 &  7375 &  0.60 & 1/1 &  0 & 04:37:40 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-03-27: U1U4} \\
01:18:12 & -1 &  8000 & 122 &  21 & P & FT\_OF & 1.5 & 1.1 &  0 &   193 &  1.63 & 1/1 &  0 & 02:17:14 &      0.2\\
01:30:03 & -1 &  8000 & 122 &  23 & P & FT\_OF & 1.4 & 1.3 &  0 &   167 &  0.91 & 1/1 &  0 & 02:17:14 &      0.1\\
01:41:25 & -1 &  8000 & 123 &  26 & P & FT\_OF & 1.4 & 1.1 &  0 &   307 &  0.79 & 0/0 & -1 & 02:17:14 &      0.1\\
06:51:08 & -1 &  8000 & 114 &  77 & P & FT\_OF & 1.1 & 0.6 &  0 &   253 &  1.40 & 0/0 & -1 & 07:16:31 &      0.1\\
\hline
\multicolumn{15}{l}{2010-04-28: U2U4} \\
07:22:35 & -1 &  4000 &  56 & 138 & P & FT\_OF & 1.9 & 0.8 &  0 &   106 &  1.05 & 0/0 & -1 & 06:20:46 &      0.5\\
\hline
\multicolumn{15}{l}{2010-05-30: U2U4} \\
04:15:22 & -1 &  8000 &  66 & 120 & P & FT\_OF & 1.5 & 1.4 &  0 &   354 &  0.96 & 0/0 & -1 & 03:54:56 &      0.1\\
04:22:04 & -1 &  8000 &  65 & 122 & P & FT\_OF & 1.5 & 1.6 &  0 &    83 &  1.15 & 0/0 & -1 & 03:54:56 &      0.1\\
\hline
\multicolumn{15}{l}{2011-04-18: U1U3} \\
02:26:44 & -1 &  8000 & 101 &  24 & P & FT\_OF & 1.1 & 0.8 &  0 &   169 &  1.06 & 0/0 & -1 & 02:59:26 &     -0.0\\
02:33:31 &  1 &  8000 & 101 &  25 & P & FT\_OF & 1.1 & 0.9 &  1 &  7335 &  0.55 & 1/1 &  1 & 02:59:26 &     -0.0\\
02:44:53 &  1 &  8000 & 101 &  27 & P & FT\_OF & 1.1 & 0.9 &  1 &  7081 &  0.59 & 0/0 & -1 & 02:59:26 &     -0.0\\
02:48:30 &  0 &  8000 & 101 &  27 & P & FT\_OF & 1.0 & 0.8 &  1 &  7331 &  0.52 & 0/0 & -1 & 02:59:26 &     -0.0\\
\hline
\multicolumn{15}{l}{2011-04-19: U1U4} \\
00:37:05 &  1 &  8000 & 125 &  31 & P & FT\_OF & 1.3 & 0.7 &  1 &  6052 &  0.51 & 0/0 & -1 & 00:21:28 &     -0.0\\
00:40:35 &  1 &  8000 & 125 &  32 & P & FT\_OF & 1.3 & 0.9 &  1 &  5437 &  0.65 & 0/0 & -1 & 00:21:28 &     -0.1\\
00:44:05 &  1 &  8000 & 125 &  33 & P & FT\_OF & 1.3 & 1.0 &  1 &  5380 &  0.59 & 0/0 & -1 & 00:21:28 &     -0.1\\
00:47:54 &  1 &  8000 & 125 &  33 & P & FT\_OF & 1.2 & 1.1 &  1 &  4978 &  0.58 & 0/0 & -1 & 00:21:28 &     -0.1\\
00:51:20 &  0 &  8000 & 125 &  34 & P & FT\_OF & 1.2 & 1.0 &  1 &  5087 &  0.59 & 0/0 & -1 & 00:21:28 &     -0.1\\
\hline
\multicolumn{15}{l}{2011-04-20: U3U4} \\
02:14:34 &  0 &  8000 &  59 &  99 & P & FT\_OF & 1.1 & 1.0 &  1 &  7290 &  0.58 & 0/0 & -1 & 02:01:22 &     -0.0\\
02:19:15 &  1 &  8000 &  59 & 100 & P & FT\_OF & 1.1 & 1.5 &  1 &  7374 &  0.53 & 0/0 & -1 & 02:31:40 &      0.0\\
02:22:40 &  0 &  8000 &  59 & 101 & P & FT\_OF & 1.1 & 1.7 &  1 &  7394 &  0.61 & 0/0 & -1 & 02:31:40 &      0.0\\
05:46:09 &  1 &  8000 &  59 & 135 & P & FT\_OF & 1.2 & 1.0 &  1 &  7393 &  0.47 & 0/0 & -1 & 06:06:13 &     -0.0\\
05:49:43 &  1 &  8000 &  59 & 136 & P & FT\_OF & 1.2 & 0.9 &  1 &  6914 &  0.56 & 0/0 & -1 & 06:06:13 &     -0.0\\
05:53:13 &  1 &  8000 &  59 & 136 & P & FT\_OF & 1.2 & 0.8 &  1 &  7058 &  0.57 & 0/0 & -1 & 06:06:13 &      0.0\\
05:56:41 &  0 &  8000 &  58 & 137 & P & FT\_OF & 1.2 & 0.8 &  1 &  6985 &  0.61 & 0/0 & -1 & 06:06:13 &      0.0\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 4593}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-01-31: U3U4} \\
07:01:27 &  1 &  8000 &  60 & 108 & P & FT\_OF & 1.2 & 0.8 &  1 &  5935 &  0.53 & 2/2 &  0 & 08:12:57 &      0.1\\
07:13:22 & -1 &  8000 &  60 & 108 & P & FT\_OF & 1.1 & 0.8 &  0 &    22 & -1.00 & 0/0 & -1 & 08:12:57 &      0.1\\
07:35:57 &  1 &  8000 &  61 & 108 & P & FT\_OF & 1.1 & 0.9 &  1 &  6766 &  0.69 & 1/1 &  0 & 08:12:57 &      0.0\\
07:47:54 &  0 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 0.8 &  1 &  6826 &  0.64 & 1/1 &  0 & 08:12:57 &      0.0\\
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
07:13:41 & -1 &  8000 &  56 &  34 & P & FT\_OF & 1.2 & 1.2 &  0 &   259 &  0.91 & 0/0 & -1 & 07:58:33 &      0.1\\
07:21:05 &  1 &  8000 &  56 &  35 & P & FT\_OF & 1.3 & 1.0 &  1 &  7353 &  0.66 & 1/1 &  1 & 07:58:33 &      0.1\\
07:32:34 &  0 &  8000 &  56 &  35 & P & FT\_OF & 1.3 & 1.0 &  1 &  7251 &  0.61 & 1/1 &  1 & 07:58:33 &      0.1\\
\hline
\multicolumn{15}{l}{2010-03-27: U1U4} \\
05:55:38 &  1 &  8000 & 130 &  63 & P & FT\_OF & 1.1 & 0.7 &  1 &  7212 &  0.61 & 1/1 &  0 & 05:35:11 &      0.1\\
06:07:00 &  0 &  8000 & 129 &  63 & P & FT\_OF & 1.1 & 0.8 &  1 &  1787 &  0.63 & 1/1 &  0 & 05:35:11 &      0.1\\
06:19:00 & -1 &  8000 & 128 &  63 & P & FT\_OF & 1.1 & 1.2 &  0 &    20 &  0.94 & 0/0 & -1 & 05:35:11 &      0.1\\
\hline
\multicolumn{15}{l}{2010-05-27: U1U2} \\
23:58:18 & -1 &  8000 &  51 &  20 & P & FT\_OF & 1.1 & 1.0 &  0 &    91 &  1.02 & 0/0 & -1 & 23:29:07 &     -0.1\\
00:04:38 & -1 &  8000 &  52 &  21 & P & FT\_OF & 1.1 & 1.1 &  0 &    -1 & -1.00 & 1/1 &  0 & 23:29:07 &     -0.1\\
00:16:21 & -1 &  8000 &  52 &  22 & P & FT\_OF & 1.1 & 0.9 &  0 &   271 &  1.05 & 0/0 & -1 & 23:29:07 &     -0.1\\
\hline
\multicolumn{15}{l}{2011-04-18: U1U3} \\
03:55:22 &  1 &  8000 &  99 &  35 & P & FT\_OF & 1.1 & 0.6 &  1 &  6152 &  0.57 & 0/0 & -1 & 03:43:02 &      0.0\\
03:59:13 &  0 &  8000 &  99 &  35 & P & FT\_OF & 1.1 & 0.6 &  1 &  6523 &  0.51 & 0/0 & -1 & 03:43:02 &      0.0\\
04:03:24 &  1 &  8000 & 100 &  36 & P & FT\_OF & 1.1 & 0.6 &  1 &  7305 &  0.63 & 0/0 & -1 & 04:19:04 &      0.0\\
04:07:05 &  1 &  8000 & 100 &  36 & P & FT\_OF & 1.1 & 0.6 &  1 &  6346 &  0.64 & 0/0 & -1 & 04:19:04 &      0.0\\
04:10:41 &  0 &  8000 & 100 &  36 & P & FT\_OF & 1.1 & 0.6 &  1 &  6213 &  0.65 & 0/0 & -1 & 04:19:04 &      0.1\\
\hline
\multicolumn{15}{l}{2011-04-19: U1U4} \\
03:46:05 & -1 &  8000 & 129 &  62 & P & FT\_OF & 1.1 & 0.7 &  0 &    18 &  1.33 & 0/0 & -1 & 03:33:19 &      0.0\\
03:52:36 & -1 &  8000 & 129 &  62 & P & FT\_OF & 1.1 & 0.7 &  0 &  2628 &  0.84 & 0/0 & -1 & 03:33:19 &      0.0\\
03:56:25 &  1 &  8000 & 129 &  62 & P & FT\_OF & 1.1 & 0.9 &  1 &  5086 &  0.61 & 0/0 & -1 & 03:33:19 &      0.0\\
04:00:09 &  1 &  8000 & 130 &  62 & P & FT\_OF & 1.1 & 0.9 &  1 &  4147 &  0.44 & 0/0 & -1 & 03:33:19 &      0.0\\
04:03:34 &  0 &  8000 & 130 &  62 & P & FT\_OF & 1.1 & 0.9 &  1 &  2427 &  0.40 & 0/0 & -1 & 03:33:19 &      0.0\\
\hline
\multicolumn{15}{l}{2011-04-20: U3U4} \\
02:46:19 &  1 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 0.9 &  1 &  4998 &  0.65 & 0/0 & -1 & 03:04:36 &      0.0\\
02:52:21 &  1 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 1.0 &  1 &  4916 &  0.71 & 0/0 & -1 & 03:04:36 &      0.0\\
02:55:47 & -1 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 1.0 &  0 &  4741 &  0.76 & 0/0 & -1 & 03:04:36 &      0.0\\
03:15:52 &  0 &  8000 &  62 & 109 & P & FT\_OF & 1.1 & 0.9 &  1 &  6181 &  0.63 & 0/0 & -1 & 03:04:36 &     -0.0\\
03:19:17 &  1 &  8000 &  62 & 109 & P & FT\_OF & 1.1 & 0.8 &  1 &  4887 &  0.71 & 0/0 & -1 & 03:31:05 &      0.0\\
03:22:46 &  0 &  8000 &  62 & 109 & P & FT\_OF & 1.1 & 0.9 &  1 &  5935 &  0.59 & 0/0 & -1 & 03:31:05 &      0.0\\
06:20:07 & -1 &  8000 &  43 & 124 & P & FT\_OF & 1.4 & 1.1 &  0 &  4619 &  0.76 & 0/0 & -1 & 06:43:44 &     -0.0\\
06:23:33 &  1 &  8000 &  42 & 124 & P & FT\_OF & 1.5 & 1.1 &  1 &  4194 &  0.61 & 0/0 & -1 & 06:43:44 &      0.0\\
06:29:32 &  1 &  8000 &  41 & 126 & P & FT\_OF & 1.5 & 1.1 &  1 &  4148 &  0.55 & 0/0 & -1 & 06:43:44 &      0.1\\
06:33:03 &  0 &  8000 &  41 & 126 & P & FT\_OF & 1.5 & 1.1 &  1 &  4537 &  0.65 & 0/0 & -1 & 06:43:44 &      0.1\\
07:03:22 & -1 &  8000 &  36 & 133 & P & FT\_OF & 1.8 & 0.8 &  0 &   107 &  0.82 & 0/0 & -1 & 07:11:26 &      0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-05-07: U3U4} \\
01:01:10 &  1 &  8000 &  56 &  94 & P & FT\_OF & 1.1 & 1.1 &  1 &  4255 &  0.58 & 0/0 & -1 & 01:27:53 &      0.0\\
01:06:55 &  0 &  8000 &  57 &  95 & P & FT\_OF & 1.1 & 1.0 &  1 &  5408 &  0.51 & 1/1 &  0 & 01:27:53 &      0.0\\
\hline
\multicolumn{15}{l}{2009-05-08: U1U3} \\
04:35:22 & -1 &  8000 &  90 &  46 & P & FT\_OF & 1.1 & 0.5 &  0 &   126 &  1.09 & 0/0 & -1 & 04:15:32 &      0.0\\
\hline
\multicolumn{15}{l}{2009-05-09: U1U2} \\
03:06:43 &  1 &  8000 &  54 &  30 & P & FT\_OF & 1.0 & 1.5 &  1 &  7037 &  0.62 & 1/1 &  0 & 02:49:26 &     -0.0\\
03:18:35 &  0 &  8000 &  53 &  31 & P & FT\_OF & 1.1 & 1.4 &  1 &  6922 &  0.57 & 1/1 &  0 & 02:49:26 &     -0.0\\
04:09:58 &  1 &  8000 &  51 &  37 & P & FT\_OF & 1.1 & 1.1 &  1 &  6947 &  0.56 & 2/1 &  1 & 03:55:51 &     -0.0\\
04:21:28 &  0 &  8000 &  51 &  38 & P & FT\_OF & 1.1 & 1.1 &  1 &  7365 &  0.58 & 0/0 & -1 & 03:55:51 &      0.0\\
\hline
\multicolumn{15}{l}{2009-05-10: U1U4} \\
04:07:36 &  0 &  8000 & 118 &  75 & P & FT\_OF & 1.1 & 1.1 &  1 &  7449 &  0.56 & 1/1 &  1 & 03:52:22 &     -0.0\\
\hline
\multicolumn{15}{l}{2009-05-11: U1U4} \\
00:05:13 &  1 &  8000 & 126 &  36 & P & FT\_OF & 1.2 & 1.4 &  1 &  6139 &  0.54 & 1/1 &  1 & 23:49:25 &     -0.0\\
00:16:41 &  0 &  8000 & 127 &  39 & P & FT\_OF & 1.2 & 1.3 &  1 &  6645 &  0.54 & 1/1 &  0 & 23:49:25 &     -0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2008-04-16: U1U3} \\
04:05:48 &  0 & 12000 &  99 &  31 & P & FT\_OF & 1.1 & 2.7 &  1 &  2209 &  0.29 & 2/2 &  0 & 03:39:41 &      0.0\\
\hline
\multicolumn{15}{l}{2008-04-18: U1U3} \\
02:54:31 &  0 &  8000 & 101 &  22 & P & FT\_OF & 1.1 & 1.0 &  1 &  7374 &  0.41 & 1/1 &  0 & 03:14:48 &      0.0\\
04:51:38 &  1 &  8000 &  96 &  38 & P & FT\_OF & 1.1 & 1.1 &  1 &  7447 &  0.39 & 1/1 &  1 & 04:25:30 &     -0.0\\
05:03:06 &  0 &  8000 &  95 &  39 & P & FT\_OF & 1.1 & 1.0 &  1 &  7420 &  0.41 & 1/1 &  1 & 04:25:30 &      0.0\\
07:03:41 &  1 &  8000 &  82 &  51 & P & FT\_OF & 1.3 & 1.7 &  1 &  5673 &  0.41 & 1/1 &  1 & 07:45:41 &     -0.1\\
07:15:19 &  0 &  8000 &  80 &  52 & P & FT\_OF & 1.3 & 1.6 &  1 &  6298 &  0.39 & 1/1 &  1 & 07:45:41 &     -0.1\\
09:26:26 & -1 &  8000 &  53 &  60 & P & FT\_OF & 2.3 & 1.9 &  0 &   794 &  0.79 & 1/1 &  0 & 07:45:41 &      0.9\\
\hline
\multicolumn{15}{l}{2008-04-19: U1U4} \\
02:09:13 &  1 &  8000 & 128 &  40 & P & FT\_OF & 1.2 & 1.0 &  1 &  6920 &  0.37 & 1/1 &  1 & 01:46:24 &      0.0\\
02:20:33 &  0 &  8000 & 129 &  42 & P & FT\_OF & 1.1 & 1.1 &  1 &  7390 &  0.42 & 1/1 &  1 & 01:46:24 &     -0.0\\
06:08:06 & -1 &  8000 & 114 &  79 & P & FT\_OF & 1.2 & 1.6 &  0 &    -1 & -1.00 & 0/0 & -1 & 05:39:39 &     -0.0\\
06:11:55 & -1 &  8000 & 113 &  79 & P & FT\_OF & 1.2 & 1.5 &  0 &    -1 & -1.00 & 3/1 &  1 & 05:39:39 &      0.0\\
\hline
\multicolumn{15}{l}{2008-04-21: U3U4} \\
01:47:30 &  0 &  8000 &  53 &  87 & P & FT\_OF & 1.2 & 0.6 &  1 &  7391 &  0.35 & 1/1 &  1 & 01:23:44 &     -0.0\\
03:55:10 &  0 &  8000 &  61 & 108 & P & FT\_OF & 1.1 & 0.7 &  1 &  7257 &  0.47 & 1/1 &  1 & 05:05:36 &     -0.1\\
05:26:40 &  1 &  8000 &  62 & 123 & P & FT\_OF & 1.1 & 0.7 &  1 &  7156 &  0.35 & 1/1 &  1 & 05:05:36 &     -0.0\\
05:38:02 &  0 &  8000 &  61 & 126 & P & FT\_OF & 1.1 & 0.7 &  1 &  7301 &  0.44 & 1/1 &  1 & 05:05:36 &      0.0\\
08:48:03 &  1 &  8000 &  55 & 169 & P & FT\_OF & 2.0 & 0.6 &  1 &  7151 &  0.37 & 1/1 &  1 & 09:16:11 &     -0.1\\
08:59:20 &  0 &  8000 &  55 & 172 & P & FT\_OF & 2.1 & 0.5 &  1 &  7314 &  0.29 & 1/1 &  1 & 09:16:11 &      0.1\\
\hline
\multicolumn{15}{l}{2008-04-23: U2U4} \\
01:06:08 &  1 &  8000 &  80 &  49 & P & FT\_OF & 1.3 & 1.1 &  1 &  7052 &  0.44 & 1/1 &  1 & 01:23:50 &     -0.0\\
01:42:35 &  0 &  8000 &  83 &  57 & P & FT\_OF & 1.2 & 0.7 &  1 &  7140 &  0.41 & 1/1 &  1 & 01:23:50 &     -0.1\\
04:52:34 &  0 &  8000 &  87 &  91 & P & FT\_OF & 1.1 & 1.1 &  1 &  7459 &  0.42 & 1/1 &  1 & 05:10:59 &     -0.1\\
06:16:51 &  0 &  8000 &  78 & 106 & P & FT\_OF & 1.2 & 1.0 &  1 &  7275 &  0.41 & 1/1 &  1 & 06:42:20 &     -0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-05-09: U1U2} \\
01:51:33 &  0 &  8000 &  34 &  28 & P & FT\_OF & 1.6 & 1.4 &  1 &  5820 &  0.53 & 0/0 & -1 & 01:31:59 &     -0.1\\
02:30:36 &  0 &  8000 &  38 &  33 & P & FT\_OF & 1.5 & 1.4 &  1 &  5392 &  0.45 & 3/1 &  0 & 02:12:09 &     -0.1\\
04:40:22 &  0 &  8000 &  49 &  39 & P & FT\_OF & 1.7 & 1.1 &  1 &  6986 &  0.47 & 1/1 &  1 & 02:12:09 &      0.1\\
\hline
\multicolumn{15}{l}{2009-05-10: U1U4} \\
02:40:05 &  1 &  8000 & 116 &  71 & P & FT\_OF & 1.5 & 0.8 &  1 &  7464 &  0.48 & 1/1 &  1 & 02:24:31 &     -0.1\\
02:51:43 &  0 &  8000 & 118 &  70 & P & FT\_OF & 1.5 & 0.8 &  1 &  7515 &  0.49 & 1/1 &  1 & 02:24:31 &     -0.1\\
\hline
\multicolumn{15}{l}{2009-05-11: U1U4} \\
01:06:50 &  1 &  8000 &  89 &  76 & P & FT\_OF & 1.8 & 1.3 &  1 &  6746 &  0.46 & 1/1 &  0 & 00:50:15 &     -0.1\\
01:18:14 &  0 &  8000 &  93 &  75 & P & FT\_OF & 1.7 & 1.2 &  1 &  6857 &  0.47 & 1/1 &  1 & 00:50:15 &     -0.1\\
04:11:10 &  0 &  8000 & 129 &  63 & P & FT\_OF & 1.6 & 1.1 &  1 &  7226 &  0.44 & 1/1 &  1 & 04:28:23 &      0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2007-02-06: U2U3} \\
08:43:55 &  1 &  8000 &  46 &  35 & P & FT\_OF & 1.0 & 0.7 &  1 &  7362 &  0.61 & 0/0 & -1 & 09:08:18 &      0.0\\
08:49:02 &  0 &  8000 &  46 &  36 & P & FT\_OF & 1.0 & 0.7 &  1 &  7403 &  0.57 & 1/0 &  0 & 09:08:18 &      0.0\\
\hline
\multicolumn{15}{l}{2008-04-19: U1U4} \\
02:47:35 &  1 &  8000 & 125 &  44 & P & FT\_OF & 1.1 & 0.9 &  1 &  7032 &  0.55 & 1/1 &  1 & 03:25:05 &      0.0\\
02:58:55 &  0 &  8000 & 126 &  46 & P & FT\_OF & 1.1 & 1.1 &  1 &  6724 &  0.59 & 1/1 &  1 & 03:25:05 &      0.0\\
04:54:48 &  1 &  8000 & 129 &  62 & P & FT\_OF & 1.0 & 1.6 &  1 &  7099 &  0.53 & 1/1 &  0 & 04:29:15 &      0.0\\
05:06:13 &  0 &  8000 & 128 &  63 & P & FT\_OF & 1.0 & 1.6 &  1 &  6811 &  0.62 & 1/1 &  0 & 04:29:15 &      0.0\\
\hline
\multicolumn{15}{l}{2008-04-20: U1U3} \\
02:41:31 &  1 &  8000 & 101 &  18 & P & FT\_OF & 1.1 & 0.8 &  1 &  7375 &  0.54 & 1/1 &  0 & 03:16:56 &      0.0\\
02:53:07 &  0 &  8000 & 102 &  19 & P & FT\_OF & 1.1 & 0.9 &  1 &  7213 &  0.55 & 1/1 &  1 & 03:16:56 &      0.0\\
06:34:36 &  1 &  8000 &  95 &  43 & P & FT\_OF & 1.1 & 1.8 &  1 &  4987 &  0.60 & 0/0 & -1 & 06:03:52 &      0.1\\
06:43:36 &  1 &  8000 &  94 &  43 & P & FT\_OF & 1.1 & 2.2 &  1 &  4958 &  0.50 & 0/0 & -1 & 06:03:52 &      0.1\\
06:55:20 &  1 &  8000 &  93 &  44 & P & FT\_OF & 1.2 & 1.7 &  1 &  7185 &  0.45 & 1/1 &  0 & 06:03:52 &      0.1\\
07:06:53 &  0 &  8000 &  92 &  45 & P & FT\_OF & 1.2 & 1.7 &  1 &  7084 &  0.46 & 1/1 &  1 & 06:03:52 &      0.2\\
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
04:57:12 &  1 &  8000 &  56 &  17 & P & FT\_OF & 1.1 & 0.6 &  1 &  7473 &  0.59 & 1/1 &  1 & 05:31:32 &      0.0\\
05:08:34 &  0 &  8000 &  56 &  18 & P & FT\_OF & 1.0 & 0.8 &  1 &  7542 &  0.60 & 1/1 &  1 & 05:31:32 &      0.0\\
\hline
\multicolumn{15}{l}{2010-03-27: U1U4} \\
02:36:46 &  1 &  8000 & 114 &  24 & P & FT\_OF & 1.5 & 1.3 &  1 &  6815 &  0.48 & 1/1 &  1 & 03:13:59 &      0.1\\
02:48:02 &  0 &  8000 & 115 &  26 & P & FT\_OF & 1.4 & 1.5 &  1 &  6862 &  0.52 & 1/1 &  1 & 03:13:59 &      0.0\\
08:31:41 &  1 &  8000 & 111 &  75 & P & FT\_OF & 1.2 & 0.8 &  1 &  7450 &  0.55 & 1/1 &  1 & 08:58:27 &     -0.0\\
08:42:57 &  0 &  8000 & 108 &  76 & P & FT\_OF & 1.2 & 0.8 &  1 &  7355 &  0.54 & 0/0 & -1 & 08:58:27 &      0.0\\
\hline
\multicolumn{15}{l}{2010-04-28: U2U4} \\
04:28:42 &  0 & 12000 &  88 &  84 & P & FT\_OF & 1.0 & 1.1 &  1 & 11313 &  0.59 & 1/1 &  1 & 04:52:41 &      0.0\\
08:09:21 &  0 &  8000 &  54 & 120 & P & FT\_OF & 1.7 & 0.6 &  1 &  7341 &  0.49 & 1/1 &  0 & 07:48:01 &      0.3\\
\hline
\multicolumn{15}{l}{2010-05-29: U2U3} \\
00:20:54 &  0 &  8000 &  46 &  26 & P & FT\_OF & 1.1 & 1.2 &  1 &  7253 &  0.57 & 1/1 &  1 & 00:45:28 &      0.0\\
02:59:52 & -1 &  8000 &  45 &  46 & P & FT\_OF & 1.0 & 1.8 &  0 &    -1 & -1.00 & 1/1 &  0 & 02:34:16 &     -0.1\\
04:04:38 & -1 &  8000 &  42 &  51 & P & FT\_OF & 1.1 & 2.7 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:38:17 &     -0.0\\
04:08:07 & -1 &  8000 &  42 &  51 & P & FT\_OF & 1.1 & 2.7 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:38:17 &     -0.0\\
04:11:43 & -1 &  8000 &  42 &  51 & P & FT\_OF & 1.1 & 2.8 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:38:17 &     -0.0\\
04:15:14 & -1 &  8000 &  42 &  52 & P & FT\_OF & 1.2 & 3.2 &  0 &    -1 & -1.00 & 1/1 &  1 & 04:38:17 &     -0.0\\
04:59:26 & -1 &  8000 &  39 &  54 & P & FT\_OF & 1.3 & 3.0 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:38:17 &      0.1\\
05:02:57 & -1 &  8000 &  38 &  54 & P & FT\_OF & 1.3 & 2.7 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:38:17 &      0.1\\
05:07:37 & -1 &  8000 &  38 &  54 & P & FT\_OF & 1.3 & 2.9 &  0 &    -1 & -1.00 & 1/1 &  1 & 04:38:17 &      0.2\\
05:19:33 & -1 &  8000 &  37 &  55 & P & FT\_OF & 1.4 & 3.0 &  0 &    -1 & -1.00 & 0/0 & -1 & 05:38:16 &     -0.0\\
05:23:38 & -1 &  8000 &  37 &  55 & P & FT\_OF & 1.4 & 3.1 &  0 &  1794 &  0.91 & 0/0 & -1 & 05:38:16 &      0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2004-02-11: U2U3} \\
06:55:11 &  1 & 12000 &  43 &  19 & P & OBS\_F & 1.5 & 1.1 &  1 &  9054 &  0.39 & 1/1 &  0 & 07:36:34 &      0.0\\
07:06:46 &  0 & 12000 &  43 &  21 & P & OBS\_F & 1.5 & 0.9 &  1 & 10847 &  0.34 & 1/1 &  1 & 07:36:34 &     -0.0\\
\hline
\multicolumn{15}{l}{2004-06-02: U2U3} \\
05:50:45 &  0 &  8000 &  29 &  92 & P & OBS\_F & 1.7 & 0.7 &  1 &  7345 &  0.38 & 1/1 &  1 & 06:42:24 &     -0.4\\
07:58:04 &  0 &  8000 &  20 & 129 & P & OBS\_F & 2.5 & 0.7 &  1 &  7319 &  0.26 & 1/1 &  0 & 06:42:24 &      0.4\\
\hline
\multicolumn{15}{l}{2005-02-20: U2U4} \\
05:25:00 & -1 &  8000 &  87 &  35 & P & OBS\_F & 1.6 & 0.8 &  0 &   506 &  1.26 & 0/0 & -1 & 04:38:01 &      0.3\\
\hline
\multicolumn{15}{l}{2005-02-28: U3U4} \\
04:06:04 &  0 &  8000 &  49 &  44 & P & OBS\_F & 1.8 & 0.8 &  1 &  6687 &  0.31 & 0/0 & -1 & 03:34:58 &     -0.1\\
04:38:30 &  1 &  8000 &  50 &  53 & P & OBS\_F & 1.7 & 0.8 &  1 &  3760 &  0.31 & 2/2 &  1 & 05:12:31 &      0.1\\
04:49:21 &  0 &  8000 &  51 &  56 & P & OBS\_F & 1.6 & 0.6 &  1 &  6862 &  0.39 & 0/0 & -1 & 05:12:31 &      0.1\\
06:58:52 &  0 &  8000 &  58 &  88 & P & OBS\_F & 1.4 & 0.8 &  1 &  7515 &  0.44 & 1/1 &  1 & 07:28:53 &     -0.1\\
09:21:08 &  0 &  8000 &  61 & 120 & P & OBS\_F & 1.3 & 0.6 &  1 &  7198 &  0.37 & 1/1 &  1 & 09:43:25 &     -0.1\\
10:08:22 &  0 &  8000 &  62 & 130 & P & OBS\_F & 1.4 & 1.2 &  1 &  7037 &  0.37 & 0/0 & -1 & 09:43:25 &     -0.1\\
\hline
\multicolumn{15}{l}{2005-04-17: U2U4} \\
03:29:53 & -1 &  8000 &  89 &  60 & P & OBS\_F & 1.4 & 0.7 &  0 &    -1 & -1.00 & 1/1 &  1 & 02:48:03 &     -0.1\\
\hline
\multicolumn{15}{l}{2005-05-26: U2U3} \\
23:29:03 &  1 &  8000 &  43 &  12 & P & OBS\_F & 1.6 & 0.6 &  1 &  7271 &  0.32 & 1/1 &  0 & 22:57:46 &     -0.1\\
23:43:07 &  0 &  5000 &  43 &  15 & P & OBS\_F & 1.5 & 0.6 &  1 &  4681 &  0.32 & 1/1 &  1 & 22:57:46 &     -0.1\\
01:37:29 &  0 &  5000 &  41 &  37 & P & OBS\_F & 1.3 & 0.7 &  1 &  4631 &  0.23 & 1/1 &  1 & 02:02:11 &     -0.1\\
04:07:02 &  1 &  5000 &  36 &  65 & P & OBS\_F & 1.4 & 0.7 &  1 &  4262 &  0.30 & 1/1 &  1 & 03:40:07 &     -0.1\\
04:17:27 &  1 &  5000 &  36 &  67 & P & OBS\_F & 1.4 & 0.9 &  1 &  4483 &  0.35 & 1/1 &  1 & 03:40:07 &     -0.1\\
04:28:22 &  0 &  5000 &  35 &  69 & P & OBS\_F & 1.4 & 1.0 &  1 &  4450 &  0.35 & 1/1 &  1 & 03:40:07 &     -0.1\\
\hline
\multicolumn{15}{l}{2006-04-07: D0G0} \\
03:05:54 & -1 &  8000 &   0 & 0.7 & G & OBS\_F & 1.5 & 0.8 & -1 &    -1 & -1.00 & 0/0 & -1 &        - &        -\\
03:36:04 & -1 &  8000 &   0 & 0.6 & G & OBS\_F & 1.4 & 0.6 & -1 &    -1 & -1.00 & 0/0 & -1 &        - &        -\\
03:43:17 & -1 &  8000 &   0 & 0.6 & G & OBS\_F & 1.4 & 0.7 & -1 &    -1 & -1.00 & 0/0 & -1 &        - &        -\\
\hline
\multicolumn{15}{l}{2006-05-17: U2U3} \\
06:16:21 &  0 &  8000 &  31 &  84 & P & FT\_OF & 1.6 & 1.6 &  1 &  7202 &  0.38 & 1/1 &  1 & 06:42:24 &     -0.2\\
07:09:48 &  0 &  8000 &  28 &  96 & P & FT\_OF & 1.7 & 0.9 &  1 &  7228 &  0.41 & 1/1 &  1 & 07:36:18 &     -0.3\\
08:04:13 &  1 &  8000 &  24 & 110 & P & FT\_OF & 2.0 & 0.6 &  1 &  7170 &  0.34 & 1/1 &  1 & 07:36:18 &      0.0\\
08:17:34 &  0 &  8000 &  23 & 114 & P & FT\_OF & 2.1 & 0.7 &  1 &  7319 &  0.34 & 0/0 & -1 & 07:36:18 &      0.1\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & Good? & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2008-04-25: E0G0} \\
00:11:26 &  1 &  8000 &  15 &  14 & P & FT\_OF & 1.9 & 0.8 &  1 &  5628 &  0.37 & 1/1 &  0 & 23:30:59 &     -0.4\\
00:23:42 &  1 &  8000 &  15 &  17 & P & FT\_OF & 1.8 & 0.8 &  1 &  6170 &  0.36 & 1/1 &  0 & 23:30:59 &     -0.4\\
00:35:58 &  0 & 12000 &  15 &  20 & P & FT\_OF & 1.8 & 0.8 &  1 &  9192 &  0.35 & 1/1 &  1 & 23:30:59 &     -0.5\\
00:55:33 &  1 & 12000 &  15 &  25 & P & FT\_OF & 1.7 & 0.8 &  1 &  6832 &  0.42 & 1/1 &  1 & 02:15:06 &      0.3\\
01:09:14 &  1 & 12000 &  15 &  28 & P & FT\_OF & 1.6 & 0.7 &  1 & 10599 &  0.28 & 1/1 &  0 & 02:15:06 &      0.3\\
01:22:53 &  0 & 12000 &  15 &  31 & P & FT\_OF & 1.6 & 0.6 &  1 & 10312 &  0.46 & 1/1 &  0 & 02:15:06 &      0.2\\
02:55:34 &  1 & 12000 &  15 &  52 & P & FT\_OF & 1.4 & 0.9 &  1 &  8971 &  0.45 & 1/1 &  1 & 02:15:06 &      0.0\\
03:09:22 &  1 & 12000 &  15 &  55 & P & FT\_OF & 1.4 & 1.0 &  1 &  8079 &  0.43 & 1/1 &  0 & 02:15:06 &      0.0\\
03:23:02 &  1 & 12000 &  15 &  59 & P & FT\_OF & 1.4 & 1.1 &  1 &  9838 &  0.37 & 1/1 &  1 & 02:15:06 &      0.0\\
03:36:44 &  0 & 12000 &  15 &  62 & P & FT\_OF & 1.3 & 0.9 &  1 & 10027 &  0.45 & 1/1 &  0 & 02:15:06 &      0.0\\
03:50:35 &  1 & 12000 &  15 &  65 & P & FT\_OF & 1.3 & 0.9 &  1 &  7948 &  0.49 & 1/1 &  0 & 05:13:54 &      0.2\\
04:04:36 & -1 & 12000 &  15 &  68 & P & FT\_OF & 1.3 & 0.8 &  0 &    -1 & -1.00 & 1/1 &  0 & 05:13:54 &      0.1\\
04:18:34 &  0 & 12000 &  15 &  71 & P & FT\_OF & 1.3 & 0.8 &  1 &  3643 &  0.62 & 1/1 &  0 & 05:13:54 &      0.1\\
04:32:12 & -1 & 12000 &  15 &  74 & P & FT\_OF & 1.3 & 0.6 &  0 &   200 &  0.60 & 0/0 & -1 & 05:13:54 &      0.1\\
04:46:56 &  1 & 12000 &  15 &  77 & P & FT\_OF & 1.3 & 0.8 &  1 &  7903 &  0.50 & 1/1 &  0 & 05:13:54 &      0.1\\
05:39:55 & -1 & 12000 &  15 &  89 & P & FT\_OF & 1.3 & 0.5 &  0 &  2990 &  0.99 & 1/1 &  0 & 05:13:54 &      0.2\\
05:53:32 &  1 & 12000 &  15 &  92 & P & FT\_OF & 1.4 & 0.5 &  1 & 10167 &  0.55 & 1/1 &  0 & 05:13:54 &      0.2\\
06:07:07 &  0 & 12000 &  14 &  95 & P & FT\_OF & 1.4 & 0.5 &  1 &  8348 &  0.50 & 1/1 &  0 & 05:13:54 &      0.2\\
06:31:48 &  1 & 12000 &  14 & 101 & P & FT\_OF & 1.4 & 0.5 &  1 &  9413 &  0.46 & 1/1 &  0 & 07:30:43 &      0.0\\
06:45:29 &  1 & 12000 &  14 & 104 & P & FT\_OF & 1.4 & 0.5 &  1 &  8292 &  0.66 & 1/1 &  0 & 07:30:43 &      0.1\\
06:59:04 &  0 & 12000 &  14 & 108 & P & FT\_OF & 1.5 & 0.5 &  1 &  6964 &  0.75 & 1/1 &  0 & 07:30:43 &      0.1\\
08:13:10 &  0 & 12000 &  13 & 127 & P & FT\_OF & 1.7 & 0.7 &  1 & 10328 &  0.39 & 1/1 &  0 & 07:30:43 &      0.3\\
08:26:51 &  1 & 12000 &  13 & 130 & P & FT\_OF & 1.7 & 0.8 &  1 & 10393 &  0.34 & 1/1 &  0 & 09:06:34 &     -0.1\\
08:40:23 &  0 & 12000 &  12 & 134 & P & FT\_OF & 1.8 & 0.8 &  1 & 10482 &  0.32 & 1/1 &  0 & 09:06:34 &     -0.0\\
09:51:50 & -1 &  8000 &  12 & 155 & P & FT\_OF & 2.2 & 0.6 &  0 &   442 &  1.26 & 0/0 & -1 & 10:12:38 &     -0.2\\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & Good? & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2009-04-26: E0G0} \\
00:15:00 &  1 & 12000 &  15 &  16 & P & FT\_OF & 1.9 & 1.3 &  1 & 10030 &  0.36 & 1/1 &  0 & 01:03:58 &      0.3\\
00:28:53 &  1 & 12000 &  15 &  19 & P & FT\_OF & 1.8 & 1.2 &  1 & 10279 &  0.42 & 1/1 &  1 & 01:03:58 &      0.2\\
00:42:38 &  0 & 12000 &  15 &  22 & P & FT\_OF & 1.7 & 0.8 &  1 & 11145 &  0.41 & 1/1 &  1 & 01:03:58 &      0.2\\
01:35:15 &  1 & 12000 &  15 &  35 & P & FT\_OF & 1.5 & 1.2 &  1 &  9884 &  0.39 & 1/1 &  1 & 01:03:58 &     -0.0\\
01:48:49 &  1 & 12000 &  15 &  38 & P & FT\_OF & 1.5 & 1.0 &  1 & 11173 &  0.42 & 1/1 &  1 & 01:03:58 &     -0.1\\
02:02:32 &  0 & 12000 &  16 &  41 & P & FT\_OF & 1.5 & 0.8 &  1 &  9930 &  0.39 & 1/1 &  1 & 01:03:58 &     -0.1\\
02:38:40 &  1 & 12000 &  15 &  49 & P & FT\_OF & 1.4 & 0.7 &  1 & 11272 &  0.32 & 1/1 &  1 & 03:16:15 &      0.2\\
02:52:22 &  0 & 12000 &  15 &  52 & P & FT\_OF & 1.4 & 0.8 &  1 & 10877 &  0.45 & 1/1 &  1 & 03:16:15 &      0.2\\
03:46:34 &  1 & 12000 &  15 &  64 & P & FT\_OF & 1.3 & 0.9 &  1 & 10115 &  0.43 & 1/1 &  1 & 03:16:15 &      0.1\\
04:00:41 &  1 & 12000 &  15 &  68 & P & FT\_OF & 1.3 & 0.9 &  1 & 10538 &  0.51 & 1/1 &  1 & 03:16:15 &      0.1\\
04:14:15 &  1 & 12000 &  15 &  71 & P & FT\_OF & 1.3 & 1.1 &  1 &  9812 &  0.51 & 1/1 &  1 & 03:16:15 &      0.1\\
05:11:37 &  0 & 12000 &  15 &  83 & P & FT\_OF & 1.3 & 1.5 &  1 &  8950 &  0.53 & 1/1 &  1 & 03:16:15 &      0.1\\
05:25:19 &  1 & 12000 &  15 &  86 & P & FT\_OF & 1.3 & 1.4 &  1 &  9791 &  0.44 & 1/1 &  1 & 06:51:20 &     -0.1\\
05:46:51 &  0 & 12000 &  15 &  91 & P & FT\_OF & 1.4 & 1.4 &  1 &  9681 &  0.44 & 1/1 &  1 & 06:51:20 &     -0.0\\
06:00:25 & -1 & 12000 &  14 &  94 & P & FT\_OF & 1.4 & 1.2 &  0 &   323 &  1.22 & 0/0 & -1 & 06:51:20 &     -0.0\\
06:15:47 &  0 & 12000 &  14 &  98 & P & FT\_OF & 1.4 & 1.3 &  1 & 10433 &  0.48 & 1/1 &  0 & 06:51:20 &     -0.0\\
07:16:50 & -1 & 12000 &  14 & 113 & P & FT\_OF & 1.5 & 1.2 &  0 &  3164 &  0.81 & 0/0 & -1 & 06:51:20 &      0.1\\
\hline
\multicolumn{15}{l}{2009-04-26: G0H0} \\
08:52:21 & -1 &  6000 &  25 & 138 & P & FT\_OF & 1.8 & 1.0 &  0 &   227 &  0.91 & 1/1 &  0 & 08:16:24 &      0.4\\
09:08:26 & -1 &  6000 &  25 & 143 & P & FT\_OF & 1.9 & 0.9 &  0 &    -1 & -1.00 & 1/1 &  0 & 09:48:32 &     -0.2\\
09:20:13 & -1 &  6000 &  24 & 147 & P & FT\_OF & 2.0 & 1.2 &  0 &  1988 &  1.00 & 0/0 & -1 & 09:48:32 &     -0.1\\
09:23:20 & -1 &  6000 &  24 & 148 & P & FT\_OF & 2.0 & 1.1 &  0 &    -1 & -1.00 & 0/0 & -1 & 09:48:32 &     -0.1\\
09:26:38 & -1 & 12000 &  24 & 149 & P & FT\_OF & 2.0 & 1.3 &  0 &    -1 & -1.00 & 1/1 &  0 & 09:48:32 &     -0.1\\
10:17:10 & -1 &  8000 &  24 & 164 & P & FT\_OF & 2.5 & 1.2 &  0 &  2395 &  0.79 & 0/0 & -1 & 09:48:32 &      0.3\\
10:21:02 & -1 &  8000 &  24 & 165 & P & FT\_OF & 2.5 & 1.2 &  0 &   238 &  0.88 & 0/0 & -1 & 10:28:55 &      0.8\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 5506}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
09:20:14 &  0 &  8000 &  56 &  35 & P & FT\_OF & 1.4 & 0.8 &  1 &  7473 &  0.43 & 1/1 &  1 & 08:57:57 &      0.2\\
09:31:35 &  0 &  8000 &  56 &  35 & P & FT\_OF & 1.5 & 0.9 &  1 &  7306 &  0.41 & 1/1 &  1 & 09:55:03 &      0.0\\
\hline
\multicolumn{15}{l}{2010-03-27: U1U4} \\
07:36:50 &  1 &  8000 & 129 &  63 & P & FT\_OF & 1.1 & 0.8 &  1 &  7470 &  0.40 & 1/1 &  0 & 08:10:22 &     -0.0\\
07:48:08 &  0 &  8000 & 129 &  63 & P & FT\_OF & 1.1 & 0.6 &  1 &  7488 &  0.44 & 1/1 &  0 & 08:10:22 &      0.0\\
09:21:12 &  1 &  8000 & 115 &  61 & P & FT\_OF & 1.4 & 0.8 &  1 &  7464 &  0.35 & 1/1 &  0 & 10:02:00 &     -0.1\\
09:32:28 & -1 &  8000 & 113 &  60 & P & FT\_OF & 1.5 & 0.9 &  0 &    73 &  1.07 & 0/0 & -1 & 10:02:00 &     -0.0\\
09:35:58 &  0 &  8000 & 112 &  60 & P & FT\_OF & 1.5 & 0.9 &  1 &  7088 &  0.39 & 1/1 &  1 & 10:02:00 &     -0.0\\
\hline
\multicolumn{15}{l}{2010-04-28: U2U4} \\
05:43:27 &  1 & 12000 &  86 &  82 & P & FT\_OF & 1.1 & 0.7 &  1 & 11484 &  0.45 & 1/1 &  0 & 05:17:12 &      0.1\\
05:57:38 &  0 & 12000 &  84 &  82 & P & FT\_OF & 1.2 & 0.7 &  1 & 11285 &  0.42 & 1/1 &  0 & 05:17:12 &      0.1\\
08:37:26 &  1 & 12000 &  46 &  80 & P & FT\_OF & 2.3 & 0.8 &  1 & 10344 &  0.33 & 0/0 & -1 & 09:05:03 &      0.0\\
08:42:44 &  0 & 12000 &  44 &  79 & P & FT\_OF & 2.4 & 1.0 &  1 & 10683 &  0.37 & 1/1 &  0 & 09:05:03 &      0.1\\
\hline
\multicolumn{15}{l}{2010-05-29: U2U3} \\
23:21:25 & -1 &  8000 &  35 &  16 & P & FT\_OF & 1.5 & 1.3 &  0 &    -1 & -1.00 & 0/0 & -1 & 23:01:09 &     -0.0\\
23:25:09 & -1 &  8000 &  35 &  17 & P & FT\_OF & 1.5 & 1.3 &  0 &    -1 & -1.00 & 0/0 & -1 & 23:01:09 &     -0.1\\
23:28:38 & -1 &  8000 &  35 &  18 & P & FT\_OF & 1.5 & 1.3 &  0 &    -1 & -1.00 & 0/0 & -1 & 23:01:09 &     -0.1\\
23:45:00 & -1 &  8000 &  36 &  21 & P & FT\_OF & 1.4 & 1.4 &  0 &   525 &  1.13 & 0/0 & -1 & 23:01:09 &     -0.2\\
\hline
\multicolumn{15}{l}{2011-04-14: U2U3} \\
02:01:51 & -1 &  8000 &  35 &  12 & P & FT\_OF & 1.7 & 0.9 &  0 &    -1 & -1.00 & 0/0 & -1 & 02:29:35 &      0.4\\
02:05:30 & -1 &  8000 &  35 &  13 & P & FT\_OF & 1.6 & 0.9 &  0 &    -1 & -1.00 & 0/0 & -1 & 02:29:35 &      0.4\\
02:20:19 &  0 &  8000 &  35 &  16 & P & FT\_OF & 1.5 & 0.8 &  1 &  7171 &  0.40 & 0/0 & -1 & 02:29:35 &      0.3\\
\hline
\multicolumn{15}{l}{2011-04-20: U3U4} \\
04:08:27 &  1 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 1.2 &  1 &  7513 &  0.49 & 0/0 & -1 & 04:19:21 &      0.0\\
04:11:49 &  1 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 1.2 &  1 &  7391 &  0.45 & 0/0 & -1 & 04:19:21 &      0.0\\
04:30:29 &  1 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 0.8 &  1 &  7547 &  0.44 & 0/0 & -1 & 04:19:21 &      0.0\\
04:33:57 &  0 &  8000 &  62 & 108 & P & FT\_OF & 1.1 & 0.8 &  1 &  7537 &  0.47 & 0/0 & -1 & 04:19:21 &      0.0\\
04:41:57 &  0 &  8000 &  62 & 109 & P & FT\_OF & 1.1 & 0.9 &  1 &  7483 &  0.45 & 0/0 & -1 & 04:50:06 &      0.0\\
07:24:31 &  1 &  8000 &  47 & 118 & P & FT\_OF & 1.3 & 0.7 &  1 &  7509 &  0.41 & 0/0 & -1 & 07:44:39 &      0.0\\
07:27:59 &  1 &  8000 &  46 & 118 & P & FT\_OF & 1.3 & 0.7 &  1 &  7487 &  0.41 & 0/0 & -1 & 07:44:39 &      0.0\\
07:54:20 &  0 &  8000 &  42 & 122 & P & FT\_OF & 1.5 & 0.7 &  1 &  7268 &  0.40 & 0/0 & -1 & 07:44:39 &      0.2\\
07:58:22 &  1 &  8000 &  41 & 123 & P & FT\_OF & 1.5 & 0.7 &  1 &  7250 &  0.38 & 0/0 & -1 & 08:10:55 &      0.1\\
08:20:17 &  0 &  8000 &  37 & 127 & P & FT\_OF & 1.7 & 1.0 &  1 &  7106 &  0.37 & 0/0 & -1 & 08:10:55 &      0.2\\
08:23:48 &  1 &  8000 &  37 & 128 & P & FT\_OF & 1.7 & 0.9 &  1 &  7214 &  0.38 & 0/0 & -1 & 08:35:31 &      0.1\\
08:27:11 &  0 &  8000 &  36 & 128 & P & FT\_OF & 1.7 & 0.9 &  1 &  6521 &  0.38 & 0/0 & -1 & 08:35:31 &      0.1\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 5995}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2010-03-26: U1U2} \\
08:20:08 &  1 &  8000 &  55 &  27 & P & FT\_OF & 1.0 & 0.6 &  1 &  7438 &  0.65 & 1/1 &  0 & 08:57:57 &     -0.2\\
08:31:29 &  0 &  8000 &  56 &  28 & P & FT\_OF & 1.0 & 0.8 &  1 &  7483 &  0.53 & 1/1 &  0 & 08:57:57 &     -0.2\\
\hline
\multicolumn{15}{l}{2010-03-27: U1U4} \\
05:00:11 & -1 &  8000 &  99 &  35 & P & FT\_OF & 1.4 & 0.7 &  0 &  6219 &  0.79 & 1/1 &  1 & 05:35:11 &      0.4\\
05:12:07 &  0 &  8000 & 101 &  38 & P & FT\_OF & 1.4 & 0.7 &  1 &  6053 &  0.57 & 1/1 &  0 & 05:35:11 &      0.3\\
\hline
\multicolumn{15}{l}{2011-04-17: U2U4} \\
09:29:36 &  1 &  8000 &  70 &  90 & P & FT\_OF & 1.3 & 1.0 &  1 &  5702 &  0.52 & 0/0 & -1 & 09:49:07 &     -0.0\\
09:33:32 &  1 &  8000 &  69 &  90 & P & FT\_OF & 1.3 & 1.0 &  1 &  6212 &  0.47 & 0/0 & -1 & 09:49:07 &     -0.0\\
09:37:03 &  1 &  8000 &  68 &  91 & P & FT\_OF & 1.3 & 0.9 &  1 &  6142 &  0.58 & 0/0 & -1 & 09:49:07 &      0.0\\
09:40:37 &  1 &  8000 &  67 &  91 & P & FT\_OF & 1.4 & 0.9 &  1 &  6463 &  0.55 & 0/0 & -1 & 09:49:07 &      0.0\\
09:57:34 &  1 &  8000 &  63 &  92 & P & FT\_OF & 1.4 & 1.0 &  1 &  5860 &  0.43 & 0/0 & -1 & 09:49:07 &      0.1\\
10:01:07 &  0 &  8000 &  62 &  92 & P & FT\_OF & 1.5 & 1.0 &  1 &  6056 &  0.57 & 0/0 & -1 & 09:49:07 &      0.1\\
10:04:40 &  1 &  8000 &  61 &  93 & P & FT\_OF & 1.5 & 1.3 &  1 &  6425 &  0.49 & 0/0 & -1 & 10:15:59 &      0.0\\
10:08:05 &  0 &  8000 &  60 &  93 & P & FT\_OF & 1.5 & 1.4 &  1 &  3524 &  0.56 & 0/0 & -1 & 10:15:59 &      0.0\\
\hline
\end{tabular}
\end{table}

\clearpage
\begin{table}
\caption{Log of MIDI observations: NGC 7469}
\centering
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\hline
\multicolumn{15}{l}{2006-09-10: U2U3} \\
06:09:20 & -1 &  8000 &  46 &  46 & P & FT\_OF & 1.3 & 1.1 &  0 &    -1 & -1.00 & 1/1 &  0 & 05:00:21 &      0.2\\
\hline
\multicolumn{15}{l}{2007-11-23: U3U4} \\
01:07:41 & -1 &  8000 &  52 & 106 & P & FT\_OF & 1.3 & 1.1 &  0 &   460 &  1.07 & 0/0 & -1 & 00:00:39 &      0.2\\
01:12:56 & -1 &  8000 &  51 & 106 & P & FT\_OF & 1.3 & 1.1 &  0 &  1093 &  0.91 & 0/0 & -1 & 00:00:39 &      0.2\\
\hline
\multicolumn{15}{l}{2010-04-28: U2U4} \\
10:05:28 & -1 &  4000 &  55 &  88 & P & FT\_OF & 1.9 & 1.9 &  0 &   895 &  0.77 & 1/1 &  1 & 09:05:03 &     -0.4\\
10:17:53 & -1 &  4000 &  59 &  88 & P & FT\_OF & 1.7 & 1.5 &  0 &  2487 &  0.87 & 0/0 & -1 & 09:05:03 &     -0.5\\
\hline
\multicolumn{15}{l}{2010-08-26: U3U4} \\
05:48:19 &  0 &  8000 &  59 & 107 & P & FT\_OF & 1.2 & 0.8 &  1 &  1776 &  0.47 & 0/0 & -1 & 05:22:29 &      0.0\\
07:47:31 & -1 &  8000 &  43 & 107 & P & FT\_OF & 1.5 & 1.1 &  0 &   159 &  0.86 & 1/1 &  0 & 08:14:00 &     -0.5\\
\hline
\multicolumn{15}{l}{2010-08-27: U1U3} \\
04:41:56 &  1 &  4000 &  85 &  34 & P & FT\_OF & 1.2 & 1.0 &  1 &   851 &  0.57 & 0/0 & -1 & 02:55:22 &     -0.3\\
04:49:38 &  0 &  4000 &  86 &  34 & P & FT\_OF & 1.2 & 1.0 &  1 &  2237 &  0.65 & 1/1 &  1 & 02:55:22 &     -0.3\\
05:02:34 & -1 &  4000 &  88 &  36 & P & FT\_OF & 1.2 & 1.2 &  0 &   198 &  0.74 & 0/0 & -1 & 02:55:22 &     -0.3\\
\hline
\multicolumn{15}{l}{2010-08-28: U1U4} \\
04:43:08 &  1 &  4000 & 119 &  64 & P & FT\_OF & 1.2 & 1.1 &  1 &  2858 &  0.60 & 0/0 & -1 & 04:16:46 &     -0.0\\
04:45:37 & -1 &  8000 & 120 &  64 & P & FT\_OF & 1.2 & 1.0 &  0 &    35 &  1.21 & 0/0 & -1 & 04:16:46 &     -0.0\\
04:52:20 &  1 &  4000 & 121 &  64 & P & FT\_OF & 1.2 & 0.8 &  1 &  2573 &  0.67 & 0/0 & -1 & 04:16:46 &     -0.0\\
04:54:50 &  1 &  4000 & 121 &  64 & P & FT\_OF & 1.2 & 0.8 &  1 &  3078 &  0.52 & 1/1 &  0 & 04:16:46 &     -0.0\\
05:05:09 &  1 &  4000 & 123 &  64 & P & FT\_OF & 1.2 & 0.9 &  1 &  3045 &  0.72 & 0/0 & -1 & 04:16:46 &     -0.0\\
05:07:45 &  1 &  8000 & 124 &  64 & P & FT\_OF & 1.2 & 0.9 &  1 &  6057 &  0.49 & 0/0 & -1 & 04:16:46 &     -0.0\\
05:11:24 &  0 &  8000 & 124 &  64 & P & FT\_OF & 1.2 & 1.0 &  1 &  5106 &  0.56 & 1/1 &  0 & 04:16:46 &     -0.0\\
08:24:22 &  1 &  4000 & 117 &  54 & P & FT\_OF & 1.8 & 0.7 &  1 &  2622 &  0.61 & 0/0 & -1 & 08:08:22 &      0.3\\
08:29:22 &  1 &  4000 & 116 &  54 & P & FT\_OF & 1.9 & 0.7 &  1 &  2576 &  0.45 & 0/0 & -1 & 08:08:22 &      0.4\\
08:31:46 &  1 &  8000 & 116 &  54 & P & FT\_OF & 1.9 & 0.7 &  1 &  5330 &  0.43 & 1/1 &  0 & 08:08:22 &      0.4\\
08:43:17 &  1 &  4000 & 114 &  52 & P & FT\_OF & 2.0 & 0.8 &  1 &  1991 &  0.43 & 0/0 & -1 & 08:08:22 &      0.5\\
08:46:47 &  0 &  8000 & 113 &  52 & P & FT\_OF & 2.1 & 0.8 &  1 &  5614 &  0.41 & 1/1 &  1 & 08:08:22 &      0.6\\
\hline
\multicolumn{15}{l}{2010-08-29: U2U3} \\
09:00:07 & -1 &  4000 &  45 &  39 & P & FT\_OF & 2.4 & 1.0 &  0 &   198 &  0.80 & 0/0 & -1 & 08:35:46 &      0.6\\
09:05:02 &  0 &  4000 &  44 &  39 & P & FT\_OF & 2.4 & 1.0 &  1 &  1688 &  0.46 & 1/1 &  1 & 08:35:46 &      0.7\\
09:19:30 & -1 &  4000 &  44 &  37 & P & FT\_OF & 2.8 & 0.9 &  0 &    95 &  0.72 & 0/0 & -1 & 08:35:46 &      1.1\\
\hline
\multicolumn{15}{l}{2011-08-17: U2U3} \\
02:56:34 &  1 &  4000 &  28 &  20 & P & FT\_OF & 1.8 & 0.7 &  1 &  3236 &  0.48 & 0/0 & -1 & 03:18:20 &      0.1\\
02:59:32 &  1 &  8000 &  29 &  21 & P & FT\_OF & 1.8 & 0.7 &  1 &  6442 &  0.56 & 0/0 & -1 & 03:18:20 &      0.1\\
03:03:09 &  1 &  8000 &  29 &  22 & P & FT\_OF & 1.7 & 0.8 &  1 &  5423 &  0.47 & 0/0 & -1 & 03:18:20 &      0.1\\
03:07:11 & -1 &  8000 &  29 &  23 & P & FT\_OF & 1.7 & 0.9 &  0 &   222 &  1.33 & 0/0 & -1 & 03:18:20 &      0.0\\
03:29:07 &  0 &  8000 &  31 &  28 & P & FT\_OF & 1.6 & 0.7 &  1 &  6479 &  0.42 & 0/0 & -1 & 03:18:20 &     -0.1\\
03:32:40 &  0 &  8000 &  31 &  28 & P & FT\_OF & 1.5 & 0.7 &  1 &  6652 &  0.42 & 0/0 & -1 & 03:42:16 &      0.0\\
04:13:55 &  1 &  8000 &  34 &  35 & P & FT\_OF & 1.4 & 1.0 &  1 &  5712 &  0.44 & 0/0 & -1 & 04:27:22 &      0.0\\
04:17:28 &  0 &  8000 &  34 &  36 & P & FT\_OF & 1.3 & 1.1 &  1 &  5852 &  0.52 & 0/0 & -1 & 04:27:22 &      0.0\\
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c c c c c}
\hline
\multicolumn{8}{c}{Fringe track} & \multicolumn{3}{c}{FT QC} & PH & PH QC & \multicolumn{2}{c}{Calibration} \\
time & s & NDIT & BL & PA & g & mode & am & see & O & NGOOD & o3 & A/B & O & caltime & $\Delta$ am \\
\hline
\multicolumn{15}{l}{2011-08-17: U3U4} \\
06:12:23 &  1 &  8000 &  60 & 107 & P & FT\_OF & 1.2 & 1.0 &  1 &  6874 &  0.57 & 0/0 & -1 & 06:26:11 &      0.0\\
06:16:09 &  1 &  8000 &  60 & 107 & P & FT\_OF & 1.2 & 0.9 &  1 &  7236 &  0.45 & 0/0 & -1 & 06:26:11 &      0.0\\
06:36:38 &  0 &  8000 &  58 & 106 & P & FT\_OF & 1.2 & 1.0 &  1 &  5741 &  0.53 & 0/0 & -1 & 06:26:11 &      0.1\\
06:40:53 &  0 &  8000 &  58 & 106 & P & FT\_OF & 1.2 & 1.3 &  1 &  4471 &  0.43 & 0/0 & -1 & 06:52:40 &      0.1\\
07:29:31 & -1 &  8000 &  52 & 106 & P & FT\_OF & 1.3 & 1.3 &  0 &  1698 &  0.87 & 0/0 & -1 & 07:39:28 &      0.1\\
07:50:06 &  0 & 12000 &  49 & 107 & P & FT\_OF & 1.4 & 0.9 &  1 &  4387 &  0.72 & 0/0 & -1 & 07:39:28 &      0.1\\
08:19:48 & -1 &  8000 &  44 & 107 & P & FT\_OF & 1.5 & 1.1 &  0 &     0 & -1.00 & 0/0 & -1 & 08:05:35 &      0.2\\
08:26:32 &  0 &  8000 &  43 & 108 & P & FT\_OF & 1.5 & 1.1 &  1 &  4874 &  0.64 & 0/0 & -1 & 08:05:35 &      0.2\\
08:30:01 & -1 &  8000 &  42 & 108 & P & FT\_OF & 1.5 & 1.0 &  0 &   582 &  0.83 & 0/0 & -1 & 08:49:21 &      0.1\\
08:35:45 &  1 &  8000 &  41 & 108 & P & FT\_OF & 1.6 & 1.1 &  1 &  5214 &  0.53 & 0/0 & -1 & 08:49:21 &      0.1\\
08:39:24 &  0 &  8000 &  40 & 108 & P & FT\_OF & 1.6 & 1.1 &  1 &  2810 &  0.35 & 0/0 & -1 & 08:49:21 &      0.1\\
\hline
\multicolumn{15}{l}{2011-08-18: U1U3} \\
04:05:48 & -1 &  4000 &  75 &  24 & P & FT\_OF & 1.4 & 1.1 &  0 &    -1 & -1.00 & 0/0 & -1 & 03:45:51 &     -0.1\\
04:13:59 & -1 &  4000 &  76 &  26 & P & FT\_OF & 1.3 & 0.9 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:33:01 &      0.1\\
04:16:16 & -1 &  8000 &  77 &  26 & P & FT\_OF & 1.3 & 1.0 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:33:01 &      0.1\\
04:22:05 & -1 &  8000 &  77 &  27 & P & FT\_OF & 1.3 & 1.0 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:33:01 &      0.0\\
04:48:05 & -1 &  8000 &  81 &  30 & P & FT\_OF & 1.3 & 1.0 &  0 &    -1 & -1.00 & 0/0 & -1 & 04:33:01 &     -0.0\\
\hline
\end{tabular}
